Few-Shot Object Detection: A Comprehensive Survey

Humans are able to learn to recognize new objects even from a few examples. In contrast, training deep-learning-based object detectors requires huge amounts of annotated data. To avoid the need to acquire and annotate these huge amounts of data, few-shot object detection aims to learn from few object instances of new categories in the target domain. In this survey, we provide an overview of the state of the art in few-shot object detection. We categorize approaches according to their training scheme and architectural layout. For each type of approaches, we describe the general realization as well as concepts to improve the performance on novel categories. Whenever appropriate, we give short takeaways regarding these concepts in order to highlight the best ideas. Eventually, we introduce commonly used datasets and their evaluation protocols and analyze reported benchmark results. As a result, we emphasize common challenges in evaluation and identify the most promising current trends in this emerging field of few-shot object detection.

==> (inline-0) <==
\begin{tabular}{p{0.48\linewidth}p{0.57\linewidth}}
\toprule
\textbf{\dualbranch~Dual-Branch Meta Learning} & \textbf{\transfer~Transfer Learning} \\ 
\midrule
\multicolumn{2}{c}{\textsc{Main Focus}} \\[0.5mm]
How to aggregate information of the support and query branch &
How to freeze less components of the detector without performance decline \\ 
\midrule
\rowcolor[HTML]{EFEFEF}
\multicolumn{2}{c}{\textsc{Training Scheme}} \\[0.5mm]
\rowcolor[HTML]{EFEFEF}
Complex episodic training scheme & 
Simple training protocol \\ 
\midrule
\multicolumn{2}{c}{\textsc{Adaptation to $\Cnovel$}} \\[0.5mm]
Fast adaptation to $\Cnovel$ (some approaches can even be applied to $\Cnovel$ without finetuning, e.g., SQMG \cite{SQMG-cpvr2021}) & 
Requires finetuning on $\Cnovel$ \\ 
\midrule
\rowcolor[HTML]{EFEFEF}
\multicolumn{2}{c}{\textsc{Combat Too Few Proposals for $\Cnovel$}} \\[0.5mm]
\rowcolor[HTML]{EFEFEF}
Easily handled by aggregation before RPN (e.g., AttentionRPN \cite{AttentionRPN-cvpr2020}) or proposal-free detectors (e.g., Meta-DETR \cite{Meta-DETR-tpami2022})
& Modifications of non-maximum suppression in RPN necessary (harder, e.g., FSCE \cite{FSCE_FSOD-cvpr2021}) \\ 
\midrule
\multicolumn{2}{c}{\textsc{Reduce Classification Errors}} \\[0.5mm]
\multicolumn{2}{p{1.1\linewidth}}{Main issue of FSOD is classification of novel categories, not localization \newline To better differentiate between several categories, ideas from metric learning such as similarity metrics, as well as contrastive training can be employed} \\ \midrule
\rowcolor[HTML]{EFEFEF}
\multicolumn{2}{c}{\textsc{Guided Gradient Flow}} \\[0.5mm]
\rowcolor[HTML]{EFEFEF}
Harder to achieve in dual branch architecture, not explored yet & 
Simple to achieve and huge performance gain (see DeFRCN \cite{DeFRCN-iccv2021}) \\ 
\midrule
\multicolumn{2}{c}{\textsc{Data Augmentation}} \\[0.5mm]
Little explored so far, but great potential due to support branch that enables simple application of augmentation & 
Necessity to increase variance of novel samples to perform well, often needs auxiliary branch for application of complex augmentation \\ 
\midrule
\rowcolor[HTML]{EFEFEF}
\multicolumn{2}{c}{\textsc{Use of Attention}} \\[0.5mm]
\rowcolor[HTML]{EFEFEF}
A lot, mainly for aggregation (e.g., APSP~\cite{APSP-wacv2022}) and lately in backbone (e.g., FCT~\cite{FCT-cvpr2022})& 
Only few attempts with mediocre success, out of fashion in most recent attempts, except for attention-based backbone \\ \midrule
\multicolumn{2}{c}{\textsc{Relations between Categories}} \\[0.5mm]
\multicolumn{2}{p{1.1\linewidth}}{Can be incorporated to improve the performance to some degree} \\ 
\midrule
\rowcolor[HTML]{EFEFEF}
\multicolumn{2}{c}{\textsc{Self- and Semi-Supervised Learning}} \\[0.5mm]
\rowcolor[HTML]{EFEFEF}
Only one attempt so far (SPCD \cite{SPCD-iciap2022}), improvements in performance observable &
Can be applied if additional (unlabeled) data is available, will improve performance a lot (e.g., LVC \cite{LVC-cvpr2022}) \\ 
\midrule
\multicolumn{2}{c}{\textsc{Keep Performance on $\Cbase$}} \\[0.5mm]
Simpler due to support features, but less explored in recent approaches & 
Harder to achieve, often only by duplication of detector components or modified gradient update, but successful in recent approaches (e.g., CFA \cite{CFA-cvpr2022}) \\ 
\midrule
\rowcolor[HTML]{EFEFEF}
\multicolumn{2}{c}{\textsc{Very Low Shot Performance}} \\[0.5mm]
\rowcolor[HTML]{EFEFEF}
\multicolumn{2}{p{1.097\linewidth}}{No approach stands out, performance is relatively poor \newline (\dualbranch~Meta-DETR \cite{Meta-DETR-tpami2022} and \transfer~DeFRCN \cite{DeFRCN-iccv2021} appear most promising)} \\
\midrule
\multicolumn{2}{c}{\textsc{One-Stage Detectors}} \\[0.5mm]
\multicolumn{2}{{p{1.1\linewidth}}}{Can be applied, but performance is worse compared to Faster R-CNN, \newline Most approaches build on the latter} \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}clrlcccccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{\textbf{}}                                                              & \textbf{}                                                                                      &                                                          & \multicolumn{1}{l|}{\textbf{}}                                                        & \multicolumn{1}{c|}{\textbf{Novel}}                                      & \multicolumn{5}{c|}{\textbf{Novel Set 1}}                                                                                                                                                                                                                                                       & \multicolumn{5}{c|}{\textbf{Novel Set 2}}                                                                                                                                                                                                                                                       & \multicolumn{5}{c|}{\textbf{Novel Set 3}}                                                                                                                                                                                                                                                       & \multicolumn{2}{c}{\textbf{Base Set 1}}                                                                          \\ \midrule
\multicolumn{1}{l}{\textbf{}}                                                              & \textbf{Approach}                                                                              & \multicolumn{1}{c}{\textbf{Publication}}                 & \multicolumn{1}{l|}{\textbf{Detector}}                                                & \multicolumn{1}{c|}{\textbf{mean}}                                       & \textbf{K=1}                                        & \textbf{2}                                         & \textbf{3}                                          & \textbf{5}                                          & \multicolumn{1}{c|}{\textbf{10}}                                         & \textbf{1}                                          & \textbf{2}                                         & \textbf{3}                                          & \textbf{5}                                          & \multicolumn{1}{c|}{\textbf{10}}                                         & \textbf{1}                                          & \textbf{2}                                         & \textbf{3}                                          & \textbf{5}                                          & \multicolumn{1}{c|}{\textbf{10}}                                         & \textbf{3}                                                  & \textbf{10}                                        \\ \midrule
\multicolumn{1}{l}{\textbf{}}                                                              & \multicolumn{21}{l}{\textbf{Results over a   single run:}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \midrule
\multicolumn{1}{c|}{}                                                                      & \singlebranch~RepMet   \cite{NP-RepMet-neurips2020}                                            & CVPR 2019                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{30.8}                                                & 26.1                                                & 32.9                                               & 34.4                                                & 38.6                                                & \multicolumn{1}{c|}{41.3}                                                & 17.2                                                & 22.1                                               & 23.4                                                & 28.3                                                & \multicolumn{1}{c|}{35.8}                                                & 27.5                                                & 31.1                                               & 31.5                                                & 34.4                                                & \multicolumn{1}{c|}{37.2}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta   Faster-RCNN \cite{MetaFasterRCNN-aaai2022}          & \cellcolor[HTML]{EFEFEF}AAAI 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}36.9}                        & \cellcolor[HTML]{EFEFEF}40.2                        & \cellcolor[HTML]{EFEFEF}30.5                       & \cellcolor[HTML]{EFEFEF}33.3                        & \cellcolor[HTML]{EFEFEF}42.3                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}46.9}                        & \cellcolor[HTML]{EFEFEF}26.8                        & \cellcolor[HTML]{EFEFEF}32.0                       & \cellcolor[HTML]{EFEFEF}39.0                        & \cellcolor[HTML]{EFEFEF}37.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}37.4}                        & \cellcolor[HTML]{EFEFEF}34.0                        & \cellcolor[HTML]{EFEFEF}32.5                       & \cellcolor[HTML]{EFEFEF}34.4                        & \cellcolor[HTML]{EFEFEF}42.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}44.3}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \singlebranch~NP-RepMet   \cite{NP-RepMet-neurips2020}                                         & NeurIPS 2020                                             & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{42.6}                                                & 37.8                                                & 40.3                                               & 41.7                                                & 47.3                                                & \multicolumn{1}{c|}{49.4}                                                & 41.6                                                & 43.0                                               & 43.4                                                & 47.4                                                & \multicolumn{1}{c|}{49.1}                                                & 33.3                                                & 38.0                                               & 39.8                                                & 41.5                                                & \multicolumn{1}{c|}{44.8}                                                & 66.6                                                        & 68.3                                               \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~SQMG   \cite{SQMG-cpvr2021}                                & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}47.7}                        & \cellcolor[HTML]{EFEFEF}46.8                        & \cellcolor[HTML]{EFEFEF}49.2                       & \cellcolor[HTML]{EFEFEF}50.2                        & \cellcolor[HTML]{EFEFEF}52.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}52.4}                        & \cellcolor[HTML]{EFEFEF}39.4                        & \cellcolor[HTML]{EFEFEF}43.1                       & \cellcolor[HTML]{EFEFEF}43.6                        & \cellcolor[HTML]{EFEFEF}44.1                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}45.7}                        & \cellcolor[HTML]{EFEFEF}44.1                        & \cellcolor[HTML]{EFEFEF}49.8                       & \cellcolor[HTML]{EFEFEF}50.5                        & \cellcolor[HTML]{EFEFEF}52.3                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}52.8}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{\multirow{-5}{*}{\textbf{\rotatebox[origin=c]{90}{no finetuning}}}}    & \dualbranch~SQMG   \cite{SQMG-cpvr2021}                                                        & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{49.8}                                                & 48.6                                                & 51.1                                               & 52.0                                                & 53.7                                                & \multicolumn{1}{c|}{54.3}                                                & 41.6                                                & 45.4                                               & 45.8                                                & 46.3                                                & \multicolumn{1}{c|}{48.0}                                                & 46.1                                                & 51.7                                               & 52.6                                                & 54.1                                                & \multicolumn{1}{c|}{55.0}                                                & ---                                                         & ---                                                \\ \midrule
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~AttFDNet (BU+TD)   \cite{BottomUpTopDownAttention-arxiv2020} & \cellcolor[HTML]{EFEFEF}arXiv 2020                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}SSD VGG-16}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}26.9}                        & \cellcolor[HTML]{EFEFEF}29.6                        & \cellcolor[HTML]{EFEFEF}34.9                       & \cellcolor[HTML]{EFEFEF}35.1                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}16.0                        & \cellcolor[HTML]{EFEFEF}20.7                       & \cellcolor[HTML]{EFEFEF}22.1                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}22.6                        & \cellcolor[HTML]{EFEFEF}29.1                       & \cellcolor[HTML]{EFEFEF}32.0                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}$\available$                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \singlebranch~PNPDet   \cite{PNPDet-wacv2021}                                                  & WACV 2021                                                & \multicolumn{1}{l|}{CenterNet}                                                        & \multicolumn{1}{c|}{27.6}                                                & 18.2                                                & ---                                                & 27.3                                                & ---                                                 & \multicolumn{1}{c|}{41.0}                                                & 16.6                                                & ---                                                & 26.5                                                & ---                                                 & \multicolumn{1}{c|}{36.4}                                                & 18.9                                                & ---                                                & 27.2                                                & ---                                                 & \multicolumn{1}{c|}{36.2}                                                & 75.5                                                        & 75.5                                               \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~MetaYOLO   \cite{MetaYOLO-iccv2019}                        & \cellcolor[HTML]{EFEFEF}ICCV 2019                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}YOLOv2}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}28.4}                        & \cellcolor[HTML]{EFEFEF}14.8                        & \cellcolor[HTML]{EFEFEF}15.5                       & \cellcolor[HTML]{EFEFEF}26.7                        & \cellcolor[HTML]{EFEFEF}33.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}47.2}                        & \cellcolor[HTML]{EFEFEF}15.7                        & \cellcolor[HTML]{EFEFEF}15.3                       & \cellcolor[HTML]{EFEFEF}22.7                        & \cellcolor[HTML]{EFEFEF}30.1                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}40.5}                        & \cellcolor[HTML]{EFEFEF}21.3                        & \cellcolor[HTML]{EFEFEF}25.6                       & \cellcolor[HTML]{EFEFEF}28.4                        & \cellcolor[HTML]{EFEFEF}42.8                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}45.9}                        & \cellcolor[HTML]{EFEFEF}64.8                                & \cellcolor[HTML]{EFEFEF}69.7                       \\
\multicolumn{1}{c|}{}                                                                      & \dualbranch~\transfer~CME   (MetaYOLO) \cite{CME-cvpr2021}                                     & CVPR 2021                                                & \multicolumn{1}{l|}{YOLOv2}                                                           & \multicolumn{1}{c|}{31.1}                                                & 17.8                                                & 26.1                                               & 31.5                                                & 44.8                                                & \multicolumn{1}{c|}{47.5}                                                & 12.7                                                & 17.4                                               & 27.1                                                & 33.7                                                & \multicolumn{1}{c|}{40.0}                                                & 15.7                                                & 27.4                                               & 30.7                                                & 44.9                                                & \multicolumn{1}{c|}{48.8}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta   R-CNN \cite{MetaRCNN-iccv2019}                      & \cellcolor[HTML]{EFEFEF}ICCV 2019                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}31.1}                        & \cellcolor[HTML]{EFEFEF}19.9                        & \cellcolor[HTML]{EFEFEF}25.5                       & \cellcolor[HTML]{EFEFEF}35.0                        & \cellcolor[HTML]{EFEFEF}45.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}51.5}                        & \cellcolor[HTML]{EFEFEF}10.4                        & \cellcolor[HTML]{EFEFEF}19.4                       & \cellcolor[HTML]{EFEFEF}29.6                        & \cellcolor[HTML]{EFEFEF}34.8                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}45.4}                        & \cellcolor[HTML]{EFEFEF}14.3                        & \cellcolor[HTML]{EFEFEF}18.2                       & \cellcolor[HTML]{EFEFEF}27.5                        & \cellcolor[HTML]{EFEFEF}41.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}48.1}                        & \cellcolor[HTML]{EFEFEF}64.8                                & \cellcolor[HTML]{EFEFEF}67.9                       \\
\multicolumn{1}{c|}{}                                                                      & \transfer~MemFRCN (DeFRCN) \cite{MemFRCN-tfeccs2022}                                           & TFECCS 2022                                              & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{35.2}                                                & 36.4                                                & 37.4                                               & 40.6                                                & 45.5                                                & \multicolumn{1}{c|}{46.6}                                                & 18.0                                                & 26.8                                               & 32.1                                                & 36.3                                                & \multicolumn{1}{c|}{32.4}                                                & 30.3                                                & 32.3                                               & 37.3                                                & 37.8                                                & \multicolumn{1}{c|}{38.5}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~APSP   (AttentionRPN)~\cite{APSP-wacv2022}                 & \cellcolor[HTML]{EFEFEF}WACV 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}38.0}                        & \cellcolor[HTML]{EFEFEF}31.1                        & \cellcolor[HTML]{EFEFEF}36.1                       & \cellcolor[HTML]{EFEFEF}39.2                        & \cellcolor[HTML]{EFEFEF}50.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}59.4}                        & \cellcolor[HTML]{EFEFEF}22.9                        & \cellcolor[HTML]{EFEFEF}29.4                       & \cellcolor[HTML]{EFEFEF}32.1                        & \cellcolor[HTML]{EFEFEF}35.4                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}42.7}                        & \cellcolor[HTML]{EFEFEF}24.3                        & \cellcolor[HTML]{EFEFEF}28.6                       & \cellcolor[HTML]{EFEFEF}35.0                        & \cellcolor[HTML]{EFEFEF}50.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}53.6}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \dualbranch~FSOD-KT   \cite{FewShotKnowledgeTransfer-smc2020}                                  & SMC 2020                                                 & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{38.8}                                                & 27.8                                                & 41.4                                               & 46.2                                                & 55.2                                                & \multicolumn{1}{c|}{56.8}                                                & 19.8                                                & 27.9                                               & 38.7                                                & 38.9                                                & \multicolumn{1}{c|}{41.5}                                                & 29.5                                                & 30.6                                               & 38.6                                                & 43.8                                                & \multicolumn{1}{c|}{45.7}                                                & 69.6                                                        & 68.1                                               \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~TFA   w/cos \cite{TFA-icml2020} $\longleftarrow$             & \cellcolor[HTML]{EFEFEF}ICML 2020                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}39.9}                        & \cellcolor[HTML]{EFEFEF}39.8                        & \cellcolor[HTML]{EFEFEF}36.1                       & \cellcolor[HTML]{EFEFEF}44.7                        & \cellcolor[HTML]{EFEFEF}55.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}56.0}                        & \cellcolor[HTML]{EFEFEF}23.5                        & \cellcolor[HTML]{EFEFEF}26.9                       & \cellcolor[HTML]{EFEFEF}34.1                        & \cellcolor[HTML]{EFEFEF}35.1                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}39.1}                        & \cellcolor[HTML]{EFEFEF}30.8                        & \cellcolor[HTML]{EFEFEF}34.8                       & \cellcolor[HTML]{EFEFEF}42.8                        & \cellcolor[HTML]{EFEFEF}49.5                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}49.8}                        & \cellcolor[HTML]{EFEFEF}79.1                                & \cellcolor[HTML]{EFEFEF}78.4                       \\
\multicolumn{1}{c|}{}                                                                      & \transfer~Halluc.   (TFA w/cos) \cite{Halluc.-cvpr2021}                                        & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{40.6}                                                & 45.1                                                & 44.0                                               & 44.7                                                & 55.0                                                & \multicolumn{1}{c|}{55.9}                                                & 23.2                                                & 27.5                                               & 35.1                                                & 34.9                                                & \multicolumn{1}{c|}{39.0}                                                & 30.5                                                & 35.1                                               & 41.4                                                & 49.0                                                & \multicolumn{1}{c|}{49.3}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~Retentive   R-CNN \cite{RetentiveRCNN-cvpr2021}              & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}41.1}                        & \cellcolor[HTML]{EFEFEF}42.4                        & \cellcolor[HTML]{EFEFEF}45.8                       & \cellcolor[HTML]{EFEFEF}45.9                        & \cellcolor[HTML]{EFEFEF}53.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}56.1}                        & \cellcolor[HTML]{EFEFEF}21.7                        & \cellcolor[HTML]{EFEFEF}27.8                       & \cellcolor[HTML]{EFEFEF}35.2                        & \cellcolor[HTML]{EFEFEF}37.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}40.3}                        & \cellcolor[HTML]{EFEFEF}30.2                        & \cellcolor[HTML]{EFEFEF}37.6                       & \cellcolor[HTML]{EFEFEF}43.0                        & \cellcolor[HTML]{EFEFEF}49.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}50.1}                        & \cellcolor[HTML]{EFEFEF}$\available$                        & \cellcolor[HTML]{EFEFEF}$\available$               \\
\multicolumn{1}{c|}{}                                                                      & \transfer~CoRPN w/   cos \cite{CooperatingRPNs-arxiv2020}                                      & arXiv 2020                                               & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{42.2}                                                & 44.4                                                & 38.5                                               & 46.4                                                & 54.1                                                & \multicolumn{1}{c|}{55.7}                                                & 25.7                                                & 29.5                                               & 37.3                                                & 36.2                                                & \multicolumn{1}{c|}{41.3}                                                & 35.8                                                & 41.8                                               & 44.6                                                & 51.6                                                & \multicolumn{1}{c|}{49.6}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~SRR-FSD   \cite{SRR-FSD-cvpr2021}                            & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}43.0}                        & \cellcolor[HTML]{EFEFEF}46.3                        & \cellcolor[HTML]{EFEFEF}51.1                       & \cellcolor[HTML]{EFEFEF}52.6                        & \cellcolor[HTML]{EFEFEF}56.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}57.3}                        & \cellcolor[HTML]{EFEFEF}31.0                        & \cellcolor[HTML]{EFEFEF}29.9                       & \cellcolor[HTML]{EFEFEF}34.7                        & \cellcolor[HTML]{EFEFEF}37.3                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}41.7}                        & \cellcolor[HTML]{EFEFEF}39.2                        & \cellcolor[HTML]{EFEFEF}40.5                       & \cellcolor[HTML]{EFEFEF}39.7                        & \cellcolor[HTML]{EFEFEF}42.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}45.2}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \transfer~Halluc.   (CoRPN w/ cos) \cite{Halluc.-cvpr2021}                                     & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{43.2}                                                & 47.0                                                & 44.9                                               & 46.5                                                & 54.7                                                & \multicolumn{1}{c|}{54.7}                                                & 26.3                                                & 31.8                                               & 37.4                                                & 37.4                                                & \multicolumn{1}{c|}{41.2}                                                & 40.4                                                & 42.1                                               & 43.3                                                & 51.4                                                & \multicolumn{1}{c|}{49.6}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~CGDP+FSCN   \cite{CGDP+FSCN-cvpr2021}                        & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}43.8}                        & \cellcolor[HTML]{EFEFEF}40.7                        & \cellcolor[HTML]{EFEFEF}45.1                       & \cellcolor[HTML]{EFEFEF}46.5                        & \cellcolor[HTML]{EFEFEF}57.4                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}62.4}                        & \cellcolor[HTML]{EFEFEF}27.3                        & \cellcolor[HTML]{EFEFEF}31.4                       & \cellcolor[HTML]{EFEFEF}40.8                        & \cellcolor[HTML]{EFEFEF}42.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}46.3}                        & \cellcolor[HTML]{EFEFEF}31.2                        & \cellcolor[HTML]{EFEFEF}36.4                       & \cellcolor[HTML]{EFEFEF}43.7                        & \cellcolor[HTML]{EFEFEF}50.1                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}55.6}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \dualbranch~\transfer~CME   (MPSR) \cite{CME-cvpr2021}                                         & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{44.4}                                                & 41.5                                                & 47.5                                               & 50.4                                                & 58.2                                                & \multicolumn{1}{c|}{60.9}                                                & 27.2                                                & 30.2                                               & 41.4                                                & 42.5                                                & \multicolumn{1}{c|}{46.8}                                                & 34.3                                                & 39.6                                               & 45.1                                                & 48.3                                                & \multicolumn{1}{c|}{51.5}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~TD-Sampler   \cite{TD-Sampler-icccbda2022}                   & \cellcolor[HTML]{EFEFEF}ICCCBDA 2022                     & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}44.8}                        & \cellcolor[HTML]{EFEFEF}37.1                        & \cellcolor[HTML]{EFEFEF}47.8                       & \cellcolor[HTML]{EFEFEF}50.5                        & \cellcolor[HTML]{EFEFEF}56.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}63.1}                        & \cellcolor[HTML]{EFEFEF}26.3                        & \cellcolor[HTML]{EFEFEF}35.0                       & \cellcolor[HTML]{EFEFEF}42.9                        & \cellcolor[HTML]{EFEFEF}46.8                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}52.0}                        & \cellcolor[HTML]{EFEFEF}25.5                        & \cellcolor[HTML]{EFEFEF}36.8                       & \cellcolor[HTML]{EFEFEF}43.5                        & \cellcolor[HTML]{EFEFEF}50.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}58.2}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \transfer~MPSR   \cite{MPSR-eecv2020}                                                          & ECCV 2020                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{44.8}                                                & 41.7                                                & ---                                                & 51.4                                                & 55.2                                                & \multicolumn{1}{c|}{61.8}                                                & 24.4                                                & ---                                                & 39.2                                                & 39.9                                                & \multicolumn{1}{c|}{47.8}                                                & 35.6                                                & ---                                                & 42.3                                                & 48.0                                                & \multicolumn{1}{c|}{49.7}                                                & 67.8                                                        & 71.8                                               \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~SRR-FSD   \cite{SRR-FSD-cvpr2021}                            & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}44.8}                        & \cellcolor[HTML]{EFEFEF}47.8                        & \cellcolor[HTML]{EFEFEF}50.5                       & \cellcolor[HTML]{EFEFEF}51.3                        & \cellcolor[HTML]{EFEFEF}55.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}56.8}                        & \cellcolor[HTML]{EFEFEF}32.5                        & \cellcolor[HTML]{EFEFEF}35.3                       & \cellcolor[HTML]{EFEFEF}39.1                        & \cellcolor[HTML]{EFEFEF}40.8                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}43.8}                        & \cellcolor[HTML]{EFEFEF}40.1                        & \cellcolor[HTML]{EFEFEF}41.5                       & \cellcolor[HTML]{EFEFEF}44.3                        & \cellcolor[HTML]{EFEFEF}46.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}46.4}                        & \cellcolor[HTML]{EFEFEF}78.2                                & \cellcolor[HTML]{EFEFEF}78.2                       \\
\multicolumn{1}{c|}{}                                                                      & \transfer~SVD   (MPSR) \cite{SVD-Dictionary-neurips2021}                                       & NeurIPS 2021                                             & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{44.9}                                                & 41.5                                                & 47.4                                               & 51.5                                                & 57.7                                                & \multicolumn{1}{c|}{61.2}                                                & 29.4                                                & 29.6                                               & 39.8                                                & 41.2                                                & \multicolumn{1}{c|}{51.5}                                                & 36.0                                                & 39.4                                               & 45.4                                                & 50.4                                                & \multicolumn{1}{c|}{51.3}                                                & 69.4                                                        & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~FSOD-UP   \cite{FSOD-UP-iccv2021}                            & \cellcolor[HTML]{EFEFEF}ICCV 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}45.0}                        & \cellcolor[HTML]{EFEFEF}43.8                        & \cellcolor[HTML]{EFEFEF}47.8                       & \cellcolor[HTML]{EFEFEF}50.3                        & \cellcolor[HTML]{EFEFEF}55.4                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}61.7}                        & \cellcolor[HTML]{EFEFEF}31.2                        & \cellcolor[HTML]{EFEFEF}30.5                       & \cellcolor[HTML]{EFEFEF}41.2                        & \cellcolor[HTML]{EFEFEF}42.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}48.3}                        & \cellcolor[HTML]{EFEFEF}35.5                        & \cellcolor[HTML]{EFEFEF}39.7                       & \cellcolor[HTML]{EFEFEF}43.9                        & \cellcolor[HTML]{EFEFEF}50.6                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}53.5}                        & \cellcolor[HTML]{EFEFEF}$\available$                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \transfer~FSSP   \cite{FSSP-ieee2021}                                                          & Access 2021                                              & \multicolumn{1}{l|}{YOLOv3-SPP}                                                       & \multicolumn{1}{c|}{45.1}                                                & 41.6                                                & ---                                                & 49.1                                                & 54.2                                                & \multicolumn{1}{c|}{56.5}                                                & 30.5                                                & ---                                                & 39.5                                                & 41.4                                                & \multicolumn{1}{c|}{45.1}                                                & 36.7                                                & ---                                                & 45.3                                                & 49.4                                                & \multicolumn{1}{c|}{51.3}                                                & 73.5                                                        & 74.2                                               \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} \dualbranch~PNSD   * \cite{PNSD-accv2020}}       & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ACCV 2020} & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} Faster R-CNN R-50}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 45.4}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 40.9} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 50.4} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 56.5} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 59.8}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 30.2} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 41.8} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 46.4} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 48.3}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 34.8} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 40.6} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 46.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 48.6}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} \\
\multicolumn{1}{c|}{}                                                                      & \transfer~FORD+BL   \cite{FORD+BL-imavis2022}                                                  & IMAVIS 2022                                              & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{45.4}                                                & 46.3                                                & 54.2                                               & 49.9                                                & 56.3                                                & \multicolumn{1}{c|}{61.8}                                                & 19.0                                                & 30.8                                               & 38.4                                                & 39.3                                                & \multicolumn{1}{c|}{47.3}                                                & 36.4                                                & 46.5                                               & 45.4                                                & 53.2                                                & \multicolumn{1}{c|}{55.8}                                                & 78.7                                                        & 79.6                                               \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~DMNet   \cite{DMNet-tcyb2022}                                & \cellcolor[HTML]{EFEFEF}TCyb. 2022                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}DMNet R-101}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}46.1}                        & \cellcolor[HTML]{EFEFEF}39.0                        & \cellcolor[HTML]{EFEFEF}48.9                       & \cellcolor[HTML]{EFEFEF}50.7                        & \cellcolor[HTML]{EFEFEF}58.6                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}62.5}                        & \cellcolor[HTML]{EFEFEF}31.2                        & \cellcolor[HTML]{EFEFEF}32.4                       & \cellcolor[HTML]{EFEFEF}40.3                        & \cellcolor[HTML]{EFEFEF}47.6                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}52.0}                        & \cellcolor[HTML]{EFEFEF}41.7                        & \cellcolor[HTML]{EFEFEF}41.8                       & \cellcolor[HTML]{EFEFEF}42.7                        & \cellcolor[HTML]{EFEFEF}50.3                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}52.1}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \transfer~FSCE   \cite{FSCE_FSOD-cvpr2021} $\longleftarrow$                                    & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{46.6}                                                & 44.2                                                & 43.8                                               & 51.4                                                & 61.9                                                & \multicolumn{1}{c|}{63.4}                                                & 27.3                                                & 29.5                                               & 43.5                                                & 44.2                                                & \multicolumn{1}{c|}{50.2}                                                & 37.2                                                & 41.9                                               & 47.5                                                & 54.6                                                & \multicolumn{1}{c|}{58.5}                                                & 74.1                                                        & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~SVD   (FSCE) \cite{SVD-Dictionary-neurips2021}               & \cellcolor[HTML]{EFEFEF}NeurIPS 2021                     & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}46.7}                        & \cellcolor[HTML]{EFEFEF}46.1                        & \cellcolor[HTML]{EFEFEF}43.5                       & \cellcolor[HTML]{EFEFEF}48.9                        & \cellcolor[HTML]{EFEFEF}60.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}61.7}                        & \cellcolor[HTML]{EFEFEF}25.6                        & \cellcolor[HTML]{EFEFEF}29.9                       & \cellcolor[HTML]{EFEFEF}44.8                        & \cellcolor[HTML]{EFEFEF}47.5                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}48.2}                        & \cellcolor[HTML]{EFEFEF}39.5                        & \cellcolor[HTML]{EFEFEF}45.4                       & \cellcolor[HTML]{EFEFEF}48.9                        & \cellcolor[HTML]{EFEFEF}53.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}56.9}                        & \cellcolor[HTML]{EFEFEF}74.8                                & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \transfer~FADI~\cite{FADI-neurips2021}                                                         & NeurIPS 2021                                             & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{49.2}                                                & 50.3                                                & 54.8                                               & 54.2                                                & 59.3                                                & \multicolumn{1}{c|}{63.2}                                                & 30.6                                                & 35.0                                               & 40.3                                                & 42.8                                                & \multicolumn{1}{c|}{48.0}                                                & 45.7                                                & 49.7                                               & 49.1                                                & 55.0                                                & \multicolumn{1}{c|}{59.6}                                                & 78.9                                                        & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} \dualbranch~KFSOD   * \cite{KFSOD-cvpr2022}}     & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} CVPR 2022} & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} Faster R-CNN R-50}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 49.2}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 44.6} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 54.4} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 60.9} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 65.8}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 37.8} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 43.1} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 48.1} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 50.4}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 34.8} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 44.1} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 52.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 53.9}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} $\available$} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} \\
\multicolumn{1}{c|}{}                                                                      & \singlebranch~Meta-RetinaNet   \cite{MetaRetinaNet-bmvc2020}                                   & BMVC 2020                                                & \multicolumn{1}{l|}{RetinaNet ResNet18}                                               & \multicolumn{1}{c|}{49.9}                                                & 38.3                                                & 51.8                                               & 59.3                                                & 65.3                                                & \multicolumn{1}{c|}{71.5}                                                & 28.4                                                & 36.8                                               & 42.4                                                & 45.5                                                & \multicolumn{1}{c|}{50.9}                                                & 35.9                                                & 48.1                                               & 53.2                                                & 58.0                                                & \multicolumn{1}{c|}{63.6}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta-DETR \cite{Meta-DETR-tpami2022} $\longleftarrow$      & \cellcolor[HTML]{EFEFEF}TPAMI 2022                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Def. DETR R-101}                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}50.2}                        & \cellcolor[HTML]{EFEFEF}40.6                        & \cellcolor[HTML]{EFEFEF}51.4                       & \cellcolor[HTML]{EFEFEF}58.0                        & \cellcolor[HTML]{EFEFEF}59.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}63.6}                        & \cellcolor[HTML]{EFEFEF}37.0                        & \cellcolor[HTML]{EFEFEF}36.6                       & \cellcolor[HTML]{EFEFEF}43.7                        & \cellcolor[HTML]{EFEFEF}49.1                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}54.6}                        & \cellcolor[HTML]{EFEFEF}41.6                        & \cellcolor[HTML]{EFEFEF}45.9                       & \cellcolor[HTML]{EFEFEF}52.7                        & \cellcolor[HTML]{EFEFEF}58.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}60.6}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \dualbranch~Meta   Faster-RCNN \cite{MetaFasterRCNN-aaai2022}                                  & AAAI 2022                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{50.5}                                                & 43.0                                                & 54.6                                               & 60.6                                                & 66.1                                                & \multicolumn{1}{c|}{65.4}                                                & 27.7                                                & 35.5                                               & 46.1                                                & 47.8                                                & \multicolumn{1}{c|}{51.4}                                                & 40.6                                                & 46.4                                               & 53.4                                                & 59.9                                                & \multicolumn{1}{c|}{58.6}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~FCT \cite{FCT-cvpr2022} $\longleftarrow$                   & \cellcolor[HTML]{EFEFEF}CVPR 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN PVTv2-B2-Li}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}50.9}                        & \cellcolor[HTML]{EFEFEF}49.9                        & \cellcolor[HTML]{EFEFEF}57.1                       & \cellcolor[HTML]{EFEFEF}57.9                        & \cellcolor[HTML]{EFEFEF}63.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}67.1}                        & \cellcolor[HTML]{EFEFEF}27.6                        & \cellcolor[HTML]{EFEFEF}34.5                       & \cellcolor[HTML]{EFEFEF}43.7                        & \cellcolor[HTML]{EFEFEF}49.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}51.2}                        & \cellcolor[HTML]{EFEFEF}39.5                        & \cellcolor[HTML]{EFEFEF}54.7                       & \cellcolor[HTML]{EFEFEF}52.3                        & \cellcolor[HTML]{EFEFEF}57.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}58.7}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \transfer~LVC   \cite{LVC-cvpr2022}                                                            & CVPR 2022                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{52.3}                                                & 54.5                                                & 53.2                                               & 58.8                                                & 63.2                                                & \multicolumn{1}{c|}{65.7}                                                & 32.8                                                & 29.2                                               & 50.7                                                & 49.8                                                & \multicolumn{1}{c|}{50.6}                                                & 48.4                                                & 52.7                                               & 55.0                                                & 59.6                                                & \multicolumn{1}{c|}{59.6}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\transfer~CFA-DeFRCN  \cite{CFA-cvpr2022}                              & \cellcolor[HTML]{EFEFEF}CVPR 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}57.3}                        & \cellcolor[HTML]{EFEFEF}58.2                        & \cellcolor[HTML]{EFEFEF}63.3                       & \cellcolor[HTML]{EFEFEF}65.8                        & \cellcolor[HTML]{EFEFEF}68.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}67.1}                        & \cellcolor[HTML]{EFEFEF}37.1                        & \cellcolor[HTML]{EFEFEF}45.5                       & \cellcolor[HTML]{EFEFEF}51.3                        & \cellcolor[HTML]{EFEFEF}55.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}53.8}                        & \cellcolor[HTML]{EFEFEF}54.7                        & \cellcolor[HTML]{EFEFEF}57.8                       & \cellcolor[HTML]{EFEFEF}56.9                        & \cellcolor[HTML]{EFEFEF}60.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}63.3}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{\multirow{-36}{*}{\textbf{\rotatebox[origin=c]{90}{with finetuning}}}} & {\color[HTML]{999999} \transfer~UniT   * \cite{UniT-cvpr2021}}                                 & {\color[HTML]{999999} CVPR 2021}                         & \multicolumn{1}{l|}{{\color[HTML]{999999} Faster R-CNN R-101}}                        & \multicolumn{1}{c|}{{\color[HTML]{999999} 67.8}}                         & {\color[HTML]{999999} 75.7}                         & {\color[HTML]{999999} 75.8}                        & {\color[HTML]{999999} 75.9}                         & {\color[HTML]{999999} 76.1}                         & \multicolumn{1}{c|}{{\color[HTML]{999999} 76.7}}                         & {\color[HTML]{999999} 57.2}                         & {\color[HTML]{999999} 57.4}                        & {\color[HTML]{999999} 57.9}                         & {\color[HTML]{999999} 58.2}                         & \multicolumn{1}{c|}{{\color[HTML]{999999} 63.0}}                         & {\color[HTML]{999999} 67.6}                         & {\color[HTML]{999999} 68.1}                        & {\color[HTML]{999999} 68.2}                         & {\color[HTML]{999999} 68.6}                         & \multicolumn{1}{c|}{{\color[HTML]{999999} 70.0}}                         & {\color[HTML]{999999} 77.8}                                 & {\color[HTML]{999999} 77.7}                        \\ \midrule
\multicolumn{1}{l}{\textbf{}}                                                              & \multicolumn{21}{l}{\textbf{Results averaged   over multiple random runs:}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \midrule
\multicolumn{1}{c|}{}                                                                      & \dualbranch~QA-FewDet   \cite{QAFewDet-iccv2021}                                               & ICCV 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{37.0}                                                & 41.0                                                & 33.2                                               & 35.3                                                & 47.5                                                & \multicolumn{1}{c|}{52.0}                                                & 23.5                                                & 29.4                                               & 37.9                                                & 35.9                                                & \multicolumn{1}{c|}{37.1}                                                & 33.2                                                & 29.4                                               & 37.6                                                & 39.8                                                & \multicolumn{1}{c|}{41.5}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~SPCD   \cite{SPCD-iciap2022}                               & \cellcolor[HTML]{EFEFEF}ICIAP 2022                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}39.0}                        & \cellcolor[HTML]{EFEFEF}46.0                        & \cellcolor[HTML]{EFEFEF}37.0                       & \cellcolor[HTML]{EFEFEF}45.3                        & \cellcolor[HTML]{EFEFEF}51.4                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}55.0}                        & \cellcolor[HTML]{EFEFEF}29.6                        & \cellcolor[HTML]{EFEFEF}26.7                       & \cellcolor[HTML]{EFEFEF}37.0                        & \cellcolor[HTML]{EFEFEF}30.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}34.6}                        & \cellcolor[HTML]{EFEFEF}41.0                        & \cellcolor[HTML]{EFEFEF}32.4                       & \cellcolor[HTML]{EFEFEF}30.7                        & \cellcolor[HTML]{EFEFEF}44.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}43.4}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{\multirow{-3}{*}{\textbf{\rotatebox[origin=c]{90}{no ft.}}}}           & \dualbranch~MM-FSOD   \cite{MM-FSOD-arxiv2020}                                                 & arXiv 2020                                               & \multicolumn{1}{l|}{Faster R-CNN R-34}                                                & \multicolumn{1}{c|}{47.6}                                                & 50.0                                                & ---                                                & 55.9                                                & 57.9                                                & \multicolumn{1}{c|}{60.9}                                                & 37.3                                                & ---                                                & 45.7                                                & 46.5                                                & \multicolumn{1}{c|}{48.2}                                                & 35.6                                                & ---                                                & 43.3                                                & 44.1                                                & \multicolumn{1}{c|}{45.4}                                                & ---                                                         & ---                                                \\ \midrule
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\singlebranch~MetaDet   \cite{MetaDet-iccv2019}                        & \cellcolor[HTML]{EFEFEF}ICCV 2019                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN VGG-16}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}31.0}                        & \cellcolor[HTML]{EFEFEF}18.9                        & \cellcolor[HTML]{EFEFEF}20.6                       & \cellcolor[HTML]{EFEFEF}30.2                        & \cellcolor[HTML]{EFEFEF}36.8                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}49.6}                        & \cellcolor[HTML]{EFEFEF}21.8                        & \cellcolor[HTML]{EFEFEF}23.1                       & \cellcolor[HTML]{EFEFEF}27.8                        & \cellcolor[HTML]{EFEFEF}31.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}43.0}                        & \cellcolor[HTML]{EFEFEF}20.6                        & \cellcolor[HTML]{EFEFEF}23.9                       & \cellcolor[HTML]{EFEFEF}29.4                        & \cellcolor[HTML]{EFEFEF}43.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}44.1}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \transfer~TFA w/cos   \cite{TFA-icml2020} $\longleftarrow$                                     & ICML 2020                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{34.7}                                                & 25.3                                                & 36.4                                               & 42.1                                                & 47.9                                                & \multicolumn{1}{c|}{52.8}                                                & 18.3                                                & 27.5                                               & 30.9                                                & 34.1                                                & \multicolumn{1}{c|}{39.5}                                                & 17.9                                                & 27.2                                               & 34.3                                                & 40.8                                                & \multicolumn{1}{c|}{45.6}                                                & 77.3                                                        & 77.5                                               \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~FsDetView   \cite{FSDetView-eecv2020}                      & \cellcolor[HTML]{EFEFEF}ECCV 2020                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}36.7}                        & \cellcolor[HTML]{EFEFEF}24.2                        & \cellcolor[HTML]{EFEFEF}35.3                       & \cellcolor[HTML]{EFEFEF}42.2                        & \cellcolor[HTML]{EFEFEF}49.1                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}57.4}                        & \cellcolor[HTML]{EFEFEF}21.6                        & \cellcolor[HTML]{EFEFEF}24.6                       & \cellcolor[HTML]{EFEFEF}31.9                        & \cellcolor[HTML]{EFEFEF}37.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}45.7}                        & \cellcolor[HTML]{EFEFEF}21.2                        & \cellcolor[HTML]{EFEFEF}30.0                       & \cellcolor[HTML]{EFEFEF}37.2                        & \cellcolor[HTML]{EFEFEF}43.8                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}49.6}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \dualbranch~APSP   (FsDetView) \cite{APSP-wacv2022}                                            & WACV 2022                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{38.3}                                                & 24.3                                                & 36.5                                               & 44.9                                                & 52.0                                                & \multicolumn{1}{c|}{59.2}                                                & 20.5                                                & 27.5                                               & 33.1                                                & 40.9                                                & \multicolumn{1}{c|}{47.1}                                                & 22.4                                                & 33.0                                               & 37.8                                                & 43.9                                                & \multicolumn{1}{c|}{51.5}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~TIP   \cite{TIP-cvpr2021}                                  & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}38.5}                        & \cellcolor[HTML]{EFEFEF}27.7                        & \cellcolor[HTML]{EFEFEF}36.5                       & \cellcolor[HTML]{EFEFEF}43.3                        & \cellcolor[HTML]{EFEFEF}50.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}59.6}                        & \cellcolor[HTML]{EFEFEF}22.7                        & \cellcolor[HTML]{EFEFEF}30.1                       & \cellcolor[HTML]{EFEFEF}33.8                        & \cellcolor[HTML]{EFEFEF}40.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}46.9}                        & \cellcolor[HTML]{EFEFEF}21.7                        & \cellcolor[HTML]{EFEFEF}30.6                       & \cellcolor[HTML]{EFEFEF}38.1                        & \cellcolor[HTML]{EFEFEF}44.5                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}50.9}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \dualbranch~DCNet   \cite{DCNet-cvpr2021}                                                      & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{39.2}                                                & 33.9                                                & 37.4                                               & 43.7                                                & 51.1                                                & \multicolumn{1}{c|}{59.6}                                                & 23.2                                                & 24.8                                               & 30.6                                                & 36.7                                                & \multicolumn{1}{c|}{46.6}                                                & 32.3                                                & 34.9                                               & 39.7                                                & 42.6                                                & \multicolumn{1}{c|}{50.7}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~ARRM   \cite{ARRM-electronimaging2022}                     & \cellcolor[HTML]{EFEFEF}El. Imag. 2022                   & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}39.9}                        & \cellcolor[HTML]{EFEFEF}37.0                        & \cellcolor[HTML]{EFEFEF}39.8                       & \cellcolor[HTML]{EFEFEF}44.4                        & \cellcolor[HTML]{EFEFEF}48.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}55.4}                        & \cellcolor[HTML]{EFEFEF}24.8                        & \cellcolor[HTML]{EFEFEF}25.4                       & \cellcolor[HTML]{EFEFEF}34.3                        & \cellcolor[HTML]{EFEFEF}38.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}45.9}                        & \cellcolor[HTML]{EFEFEF}33.3                        & \cellcolor[HTML]{EFEFEF}35.9                       & \cellcolor[HTML]{EFEFEF}41.1                        & \cellcolor[HTML]{EFEFEF}43.8                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}50.9}                        & \cellcolor[HTML]{EFEFEF}$\available$                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \transfer~FSCE   \cite{FSCE_FSOD-cvpr2021} $\longleftarrow$                                    & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{41.2}                                                & 32.9                                                & 44.0                                               & 46.8                                                & 52.9                                                & \multicolumn{1}{c|}{59.7}                                                & 23.7                                                & 30.6                                               & 38.4                                                & 43.0                                                & \multicolumn{1}{c|}{48.5}                                                & 22.6                                                & 33.4                                               & 39.5                                                & 47.3                                                & \multicolumn{1}{c|}{54.0}                                                & 74.1                                                        & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~CAReD   \cite{CAReD-displays2022}                          & \cellcolor[HTML]{EFEFEF}Displays 2022                    & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}41.8}                        & \cellcolor[HTML]{EFEFEF}36.5                        & \cellcolor[HTML]{EFEFEF}45.2                       & \cellcolor[HTML]{EFEFEF}47.1                        & \cellcolor[HTML]{EFEFEF}50.8                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}58.8}                        & \cellcolor[HTML]{EFEFEF}26.4                        & \cellcolor[HTML]{EFEFEF}31.0                       & \cellcolor[HTML]{EFEFEF}37.9                        & \cellcolor[HTML]{EFEFEF}43.5                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}51.1}                        & \cellcolor[HTML]{EFEFEF}20.2                        & \cellcolor[HTML]{EFEFEF}33.8                       & \cellcolor[HTML]{EFEFEF}41.6                        & \cellcolor[HTML]{EFEFEF}48.3                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}55.3}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \dualbranch~GenDet   \cite{GenDet-tnnls2021}                                                   & TNNLS 2021                                               & \multicolumn{1}{l|}{Faster R-CNN R-50}                                                & \multicolumn{1}{c|}{44.9}                                                & 38.5                                                & 47.1                                               & 52.2                                                & 57.7                                                & \multicolumn{1}{c|}{63.5}                                                & 26.8                                                & 34.0                                               & 37.3                                                & 42.8                                                & \multicolumn{1}{c|}{48.3}                                                & 33.4                                                & 40.0                                               & 44.3                                                & 51.2                                                & \multicolumn{1}{c|}{56.5}                                                & 68.4                                                        & 69.3                                               \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~SPCD   \cite{SPCD-iciap2022}                               & \cellcolor[HTML]{EFEFEF}ICIAP 2022                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}45.0}                        & \cellcolor[HTML]{EFEFEF}43.9                        & \cellcolor[HTML]{EFEFEF}48.0                       & \cellcolor[HTML]{EFEFEF}49.1                        & \cellcolor[HTML]{EFEFEF}52.7                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}61.6}                        & \cellcolor[HTML]{EFEFEF}26.2                        & \cellcolor[HTML]{EFEFEF}28.7                       & \cellcolor[HTML]{EFEFEF}41.0                        & \cellcolor[HTML]{EFEFEF}41.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}44.4}                        & \cellcolor[HTML]{EFEFEF}42.2                        & \cellcolor[HTML]{EFEFEF}44.3                       & \cellcolor[HTML]{EFEFEF}47.7                        & \cellcolor[HTML]{EFEFEF}52.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}52.8}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \dualbranch~IFC   \cite{IFC-apin2022}                                                          & APIN 2022                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{45.4}                                                & 41.0                                                & 47.9                                               & 52.7                                                & 55.0                                                & \multicolumn{1}{c|}{61.5}                                                & 28.6                                                & 34.2                                               & 36.8                                                & 42.4                                                & \multicolumn{1}{c|}{49.4}                                                & 37.3                                                & 43.5                                               & 45.7                                                & 50.7                                                & \multicolumn{1}{c|}{53.9}                                                & 69.3                                                        & 71.3                                               \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta-DETR \cite{Meta-DETR-tpami2022} $\longleftarrow$      & \cellcolor[HTML]{EFEFEF}TPAMI 2022                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Def. DETR R-101}                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}45.8}                        & \cellcolor[HTML]{EFEFEF}35.1                        & \cellcolor[HTML]{EFEFEF}49.0                       & \cellcolor[HTML]{EFEFEF}53.2                        & \cellcolor[HTML]{EFEFEF}57.4                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}62.0}                        & \cellcolor[HTML]{EFEFEF}27.9                        & \cellcolor[HTML]{EFEFEF}32.3                       & \cellcolor[HTML]{EFEFEF}38.4                        & \cellcolor[HTML]{EFEFEF}43.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}51.8}                        & \cellcolor[HTML]{EFEFEF}34.9                        & \cellcolor[HTML]{EFEFEF}41.8                       & \cellcolor[HTML]{EFEFEF}47.1                        & \cellcolor[HTML]{EFEFEF}54.1                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}58.2}                        & \cellcolor[HTML]{EFEFEF}70.0                                & \cellcolor[HTML]{EFEFEF}73.5                       \\
\multicolumn{1}{c|}{}                                                                      & \dualbranch~FCT   \cite{FCT-cvpr2022} $\longleftarrow$                                         & CVPR 2022                                                & \multicolumn{1}{l|}{Faster R-CNN PVTv2-B2-Li}                                         & \multicolumn{1}{c|}{46.4}                                                & 38.5                                                & 49.6                                               & 53.5                                                & 59.8                                                & \multicolumn{1}{c|}{64.3}                                                & 25.9                                                & 34.2                                               & 40.1                                                & 44.9                                                & \multicolumn{1}{c|}{47.4}                                                & 34.7                                                & 43.9                                               & 49.3                                                & 53.1                                                & \multicolumn{1}{c|}{56.3}                                                & ---                                                         & ---                                                \\
\multicolumn{1}{c|}{}                                                                      & \cellcolor[HTML]{EFEFEF}\dualbranch~QA-FewDet   \cite{QAFewDet-iccv2021}                       & \cellcolor[HTML]{EFEFEF}ICCV 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}48.0}                        & \cellcolor[HTML]{EFEFEF}42.4                        & \cellcolor[HTML]{EFEFEF}51.9                       & \cellcolor[HTML]{EFEFEF}55.7                        & \cellcolor[HTML]{EFEFEF}62.6                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}63.4}                        & \cellcolor[HTML]{EFEFEF}25.9                        & \cellcolor[HTML]{EFEFEF}37.8                       & \cellcolor[HTML]{EFEFEF}46.6                        & \cellcolor[HTML]{EFEFEF}48.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}51.1}                        & \cellcolor[HTML]{EFEFEF}35.2                        & \cellcolor[HTML]{EFEFEF}42.9                       & \cellcolor[HTML]{EFEFEF}47.8                        & \cellcolor[HTML]{EFEFEF}54.8                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}53.5}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                      & \transfer~DeFRCN   (base+novel) \cite{DeFRCN-iccv2021}                                         & ICCV 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & \multicolumn{1}{c|}{49.4}                                                & 40.2                                                & 53.6                                               & 58.2                                                & 63.6                                                & \multicolumn{1}{c|}{66.5}                                                & 29.5                                                & 39.7                                               & 43.4                                                & 48.1                                                & \multicolumn{1}{c|}{52.8}                                                & 35.0                                                & 38.3                                               & 52.9                                                & 57.7                                                & \multicolumn{1}{c|}{60.8}                                                & $\available$                                                & $\available$                                       \\
\multicolumn{1}{c|}{\multirow{-17}{*}{\textbf{\rotatebox[origin=c]{90}{with finetuning}}}} & \cellcolor[HTML]{EFEFEF}\transfer~DeFRCN   (just novel) \cite{DeFRCN-iccv2021}                 & \cellcolor[HTML]{EFEFEF}ICCV 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}51.9}                        & \cellcolor[HTML]{EFEFEF}53.6                        & \cellcolor[HTML]{EFEFEF}57.5                       & \cellcolor[HTML]{EFEFEF}61.5                        & \cellcolor[HTML]{EFEFEF}64.1                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}60.8}                        & \cellcolor[HTML]{EFEFEF}30.1                        & \cellcolor[HTML]{EFEFEF}38.1                       & \cellcolor[HTML]{EFEFEF}47.0                        & \cellcolor[HTML]{EFEFEF}53.3                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}47.9}                        & \cellcolor[HTML]{EFEFEF}48.4                        & \cellcolor[HTML]{EFEFEF}50.9                       & \cellcolor[HTML]{EFEFEF}52.3                        & \cellcolor[HTML]{EFEFEF}54.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}57.4}                        & \cellcolor[HTML]{EFEFEF}---                                 & \cellcolor[HTML]{EFEFEF}---                        \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}clrl|cccccccccccc|cc@{}}
\toprule
\multicolumn{1}{l}{}                                                                &                                                                                                & \textbf{}                                                & \multicolumn{1}{r|}{}                                            & \multicolumn{12}{c|}{\textbf{Novel Categories}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & \multicolumn{2}{c}{\textbf{Base   Cat.}}                                                                \\ \midrule
\multicolumn{1}{l}{\textbf{}}                                                       & \textbf{}                                                                                      & \textbf{}                                                & \multicolumn{1}{r|}{}                                            & \multicolumn{6}{c|}{\textbf{Average Precision}}                                                                                                                                                                                                                                                                                                     & \multicolumn{6}{c|}{\textbf{Average Recall}}                                                                                                                                                                                                                                                                                & \multicolumn{1}{l}{\textbf{AP}}                    & \multicolumn{1}{l}{\textbf{AR}}                    \\
\multicolumn{1}{l}{}                                                                & \textbf{Approach}                                                                              & \multicolumn{1}{c}{\textbf{Publication}}                 & \textbf{Detector}                                                & \textbf{50-95}                                      & \textbf{50}                                         & \textbf{75}                                         & \textbf{S}                                         & \textbf{M}                                         & \multicolumn{1}{c|}{\textbf{L}}                                         & \textbf{1}                                         & \textbf{10}                                        & \textbf{100}                                       & \textbf{S}                                         & \textbf{M}                                         & \textbf{L}                                         & \textbf{50-95}                                     & \textbf{1}                                         \\ \midrule
\multicolumn{1}{l}{\textbf{}}                                                       & \multicolumn{17}{l}{\textbf{Results over a   single run:}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \midrule
\multicolumn{1}{c|}{}                                                               & \dualbranch~ONCE   \cite{ONCE-cvpr2020}                                                        & CVPR 2020                                                & CentreNet R-50                                                   & 5.1                                                 & ---                                                 & ---                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & 22.9                                               & 29.9                                               \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta   Faster-RCNN \cite{MetaFasterRCNN-aaai2022}          & \cellcolor[HTML]{EFEFEF}AAAI 2022                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}9.7                         & \cellcolor[HTML]{EFEFEF}18.5                        & \cellcolor[HTML]{EFEFEF}9.0                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~AttentionRPN   \cite{AttentionRPN-cvpr2020}                                        & CVPR 2020                                                & Faster R-CNN R-50                                                & 11.1                                                & ---                                                 & ---                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{no ft.}}}             & \cellcolor[HTML]{EFEFEF}\dualbranch~SQMG   \cite{SQMG-cpvr2021}                                & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}13.9                        & \cellcolor[HTML]{EFEFEF}29.5                        & \cellcolor[HTML]{EFEFEF}11.7                        & \cellcolor[HTML]{EFEFEF}7.6                        & \cellcolor[HTML]{EFEFEF}15.2                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}19.0}                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\ \midrule
\multicolumn{1}{c|}{}                                                               & \singlebranch~PNPDet   \cite{PNPDet-wacv2021}                                                  & WACV 2021                                                & CenterNet DLA-34 Def.                                            & 5.5                                                 & ---                                                 & ---                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & 12.6                                               & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & 25.8                                               & 25.5                                               \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\dualbranch~MetaYOLO   \cite{MetaYOLO-iccv2019}                        & \cellcolor[HTML]{EFEFEF}ICCV 2019                        & \cellcolor[HTML]{EFEFEF}YOLOv2                                   & \cellcolor[HTML]{EFEFEF}5.6                         & \cellcolor[HTML]{EFEFEF}12.3                        & \cellcolor[HTML]{EFEFEF}4.6                         & \cellcolor[HTML]{EFEFEF}0.9                        & \cellcolor[HTML]{EFEFEF}3.5                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}10.5}                       & \cellcolor[HTML]{EFEFEF}10.1                       & \cellcolor[HTML]{EFEFEF}14.3                       & \cellcolor[HTML]{EFEFEF}14.4                       & \cellcolor[HTML]{EFEFEF}1.5                        & \cellcolor[HTML]{EFEFEF}8.4                        & \cellcolor[HTML]{EFEFEF}28.2                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~MCH   \cite{BPMCH-prl2022}                                                           & PRL 2022                                                 & FCOS R-50                                                        & 7.8                                                 & ---                                                 & ---                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & 35.5                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \transfer~CoRPN w/   cos \cite{CooperatingRPNs-arxiv2020}                                      & arXiv 2020                                               & Faster R-CNN R-50                                                & 9.0                                                 & 17.6                                                & 8.3                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & 32.7                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\singlebranch~Meta-RetinaNet   \cite{MetaRetinaNet-bmvc2020}           & \cellcolor[HTML]{EFEFEF}BMVC 2020                        & \cellcolor[HTML]{EFEFEF}RetinaNet R-18                           & \cellcolor[HTML]{EFEFEF}9.7                         & \cellcolor[HTML]{EFEFEF}19.9                        & \cellcolor[HTML]{EFEFEF}7.7                         & \cellcolor[HTML]{EFEFEF}2.8                        & \cellcolor[HTML]{EFEFEF}8.5                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}15.2}                       & \cellcolor[HTML]{EFEFEF}13.4                       & \cellcolor[HTML]{EFEFEF}18.9                       & \cellcolor[HTML]{EFEFEF}19.0                       & \cellcolor[HTML]{EFEFEF}8.3                        & \cellcolor[HTML]{EFEFEF}17.1                       & \cellcolor[HTML]{EFEFEF}32.8                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~MPSR   \cite{MPSR-eecv2020}                                                          & ECCV 2020                                                & Faster R-CNN R-101                                               & 9.8                                                 & 17.9                                                & 9.7                                                 & 3.3                                                & 9.2                                                & \multicolumn{1}{c|}{16.1}                                               & 15.7                                               & 21.2                                               & 21.2                                               & 4.6                                                & 19.6                                               & 34.3                                               & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~FSSP   \cite{FSSP-ieee2021}                                  & \cellcolor[HTML]{EFEFEF}Access 2021                      & \cellcolor[HTML]{EFEFEF}YOLOv3-SPP                               & \cellcolor[HTML]{EFEFEF}9.9                         & \cellcolor[HTML]{EFEFEF}20.4                        & \cellcolor[HTML]{EFEFEF}9.6                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~TFA w/cos   \cite{TFA-icml2020} $\longleftarrow$                                       & ICML 2020                                                & Faster R-CNN R-101                                               & 10.0                                                & ---                                                 & 9.3                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~DMNet   \cite{DMNet-tcyb2022}                                & \cellcolor[HTML]{EFEFEF}TCyb. 2022                       & \cellcolor[HTML]{EFEFEF}DMNet R-101                              & \cellcolor[HTML]{EFEFEF}10.0                        & \cellcolor[HTML]{EFEFEF}17.4                        & \cellcolor[HTML]{EFEFEF}10.4                        & \cellcolor[HTML]{EFEFEF}3.4                        & \cellcolor[HTML]{EFEFEF}8.3                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}16.1}                       & \cellcolor[HTML]{EFEFEF}14.3                       & \cellcolor[HTML]{EFEFEF}20.6                       & \cellcolor[HTML]{EFEFEF}20.9                       & \cellcolor[HTML]{EFEFEF}5.1                        & \cellcolor[HTML]{EFEFEF}17.3                       & \cellcolor[HTML]{EFEFEF}33.1                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~KR-FSOD   \cite{KR-FSOD-electronics2022}                                              & Electr. 2022                                             & Faster R-CNN R-101                                               & 10.2                                                & 21.5                                                & 8.7                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~Retentive R-CNN \cite{RetentiveRCNN-cvpr2021} $\longleftarrow$ & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}10.5                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}39.2                       & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~CoRPN w/   cos \cite{CooperatingRPNs-arxiv2020}                                      & arXiv 2020                                               & Faster R-CNN R-101                                               & 10.6                                                & 19.9                                                & 10.1                                                & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & 34.6                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~N-PME   \cite{N-PME-icassp2022}                              & \cellcolor[HTML]{EFEFEF}ICASSP 2022                      & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}10.6                        & \cellcolor[HTML]{EFEFEF}21.1                        & \cellcolor[HTML]{EFEFEF}9.4                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~FSOD-UP   \cite{FSOD-UP-iccv2021}                                                    & ICCV 2021                                                & Faster R-CNN R-101                                               & 11.0                                                & ---                                                 & 10.7                                                & 4.5                                                & 11.2                                               & \multicolumn{1}{c|}{17.3}                                               & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~SVD   (MPSR) \cite{SVD-Dictionary-neurips2021}               & \cellcolor[HTML]{EFEFEF}NeurIPS 2021                     & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}11.0                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}10.6                        & \cellcolor[HTML]{EFEFEF}4.4                        & \cellcolor[HTML]{EFEFEF}11.5                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}17.1}                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~FORD+BL   \cite{FORD+BL-imavis2022}                                                  & IMAVIS 2022                                              & Faster R-CNN R-101                                               & 11.2                                                & 22.5                                                & 10.2                                                & 5.2                                                & 10.1                                               & \multicolumn{1}{c|}{18.2}                                               & 15.9                                               & 24.8                                               & 25.3                                               & 8.8                                                & 23.8                                               & 38.3                                               & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~SRR-FSD   \cite{SRR-FSD-cvpr2021}                            & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}11.3                        & \cellcolor[HTML]{EFEFEF}23.0                        & \cellcolor[HTML]{EFEFEF}9.8                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~CGDP+FSCN   \cite{CGDP+FSCN-cvpr2021}                                                & CVPR 2021                                                & Faster R-CNN R-50                                                & 11.3                                                & 20.3                                                & ---                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~FSCE   \cite{FSCE_FSOD-cvpr2021} $\longleftarrow$              & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}11.9                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}10.5                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~SVD   (FSCE) \cite{SVD-Dictionary-neurips2021}                                       & NeurIPS 2021                                             & Faster R-CNN R-101                                               & 12.0                                                & ---                                                 & 10.4                                                & 4.2                                                & 12.1                                               & \multicolumn{1}{c|}{18.9}                                               & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~FADI~\cite{FADI-neurips2021}                                 & \cellcolor[HTML]{EFEFEF}NeurIPS 2021                     & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}12.2                        & \cellcolor[HTML]{EFEFEF}22.7                        & \cellcolor[HTML]{EFEFEF}11.9                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~Meta   Faster-RCNN \cite{MetaFasterRCNN-aaai2022}                                  & AAAI 2022                                                & Faster R-CNN R-101                                               & 12.7                                                & 25.7                                                & 10.8                                                & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~AttFDNet   (BU+TD) \cite{BottomUpTopDownAttention-arxiv2020} & \cellcolor[HTML]{EFEFEF}arXiv 2020                       & \cellcolor[HTML]{EFEFEF}SSD VGG-16                               & \cellcolor[HTML]{EFEFEF}12.9                        & \cellcolor[HTML]{EFEFEF}19.5                        & \cellcolor[HTML]{EFEFEF}13.9                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~APSP   (AttentionRPN)~\cite{APSP-wacv2022}                                         & WACV 2022                                                & Faster R-CNN R-50                                                & 13.0                                                & 24.7                                                & 12.1                                                & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & 19.3                                               & 27.7                                               & 27.8                                               & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~TD-Sampler   \cite{TD-Sampler-icccbda2022}                   & \cellcolor[HTML]{EFEFEF}ICCCBDA 2022                     & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}14.8                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}13.6                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~\transfer~CME   \cite{CME-cvpr2021}                                                & CVPR 2021                                                & MetaYOLO (YOLOv2)                                                & 15.1                                                & 24.6                                                & 16.4                                                & 4.6                                                & 16.6                                               & \multicolumn{1}{c|}{26.0}                                               & 16.3                                               & 22.6                                               & 22.8                                               & 6.6                                                & 24.7                                               & 39.7                                               & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} \dualbranch~PNSD   * \cite{PNSD-accv2020}}       & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ACCV 2020} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} Faster R-CNN R-50} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 15.3} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 21.7} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 12.5} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~FCT \cite{FCT-cvpr2022} $\longleftarrow$                                             & CVPR 2022                                                & Faster R-CNN PVTv2-B2-Li                                         & 17.1                                                & ---                                                 & ---                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~LVC   \cite{LVC-cvpr2022}                                    & \cellcolor[HTML]{EFEFEF}CVPR 2022                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}17.8                        & \cellcolor[HTML]{EFEFEF}30.9                        & \cellcolor[HTML]{EFEFEF}17.8                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}31.9                       & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & {\color[HTML]{999999} \dualbranch~KFSOD   * \cite{KFSOD-cvpr2022}}                             & {\color[HTML]{999999} CVPR 2022}                         & {\color[HTML]{999999} Faster R-CNN R-50}                         & {\color[HTML]{999999} 18.5}                         & {\color[HTML]{999999} 26.3}                         & {\color[HTML]{999999} 18.7}                         & {\color[HTML]{999999} ---}                         & {\color[HTML]{999999} ---}                         & \multicolumn{1}{c|}{{\color[HTML]{999999} ---}}                         & {\color[HTML]{999999} ---}                         & {\color[HTML]{999999} ---}                         & {\color[HTML]{999999} ---}                         & {\color[HTML]{999999} ---}                         & {\color[HTML]{999999} ---}                         & {\color[HTML]{999999} ---}                         & {\color[HTML]{999999} ---}                         & {\color[HTML]{999999} ---}                         \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} \dualbranch~DAnA   * \cite{DAnA-tmm2021}}        & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} TMM 2021}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} Faster R-CNN R-50} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 18.6} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 17.2} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} }    & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} }    \\
\multicolumn{1}{c|}{}                                                               & \transfer~LVC   \cite{LVC-cvpr2022}                                                            & CVPR 2022                                                & Faster R-CNN Swin-S                                              & 19.0                                                & 34.1                                                & 19.0                                                & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & 28.7                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~CFA-DeFRCN \cite{CFA-cvpr2022}                               & \cellcolor[HTML]{EFEFEF}CVPR 2022                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}19.1                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}35.5                       & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{\multirow{-35}{*}{\rotatebox[origin=c]{90}{with   finetuning}}} & {\color[HTML]{999999} \transfer~UniT   * \cite{UniT-cvpr2021} *}                               & {\color[HTML]{999999} CVPR 2021}                         & {\color[HTML]{999999} Faster R-CNN R-50}                         & {\color[HTML]{999999} 21.7}                         & {\color[HTML]{999999} 40.8}                         & {\color[HTML]{999999} 20.6}                         & {\color[HTML]{999999} 9.1}                         & {\color[HTML]{999999} 23.8}                        & \multicolumn{1}{c|}{{\color[HTML]{999999} 31.3}}                        & {\color[HTML]{999999} 21.1}                        & {\color[HTML]{999999} 35.1}                        & {\color[HTML]{999999} 36.4}                        & {\color[HTML]{999999} 16.5}                        & {\color[HTML]{999999} 37.5}                        & {\color[HTML]{999999} 51.0}                        & {\color[HTML]{999999} ---}                         & {\color[HTML]{999999} ---}                         \\ \midrule
\multicolumn{1}{l}{\textbf{}}                                                       & \multicolumn{17}{l}{\textbf{Results averaged   over multiple random runs:}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \midrule
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\dualbranch~SPCD   \cite{SPCD-iciap2022}                               & \cellcolor[HTML]{EFEFEF}ICIAP 2022                       & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-50                        & \cellcolor[HTML]{EFEFEF}7.8                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~MM-FSOD   \cite{MM-FSOD-arxiv2020}                                                 & arXiv 2020                                               & Faster R-CNN R-34                                                & 8.2                                                 & 19.2                                                & 8.0                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{\multirow{-3}{*}{\rotatebox[origin=c]{90}{no ft.}}}             & \cellcolor[HTML]{EFEFEF}\dualbranch~QA-FewDet   \cite{QAFewDet-iccv2021}                       & \cellcolor[HTML]{EFEFEF}ICCV 2021                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}10.2                        & \cellcolor[HTML]{EFEFEF}20.4                        & \cellcolor[HTML]{EFEFEF}9.0                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\ \midrule
\multicolumn{1}{c|}{}                                                               & \singlebranch~MetaDet   \cite{MetaDet-iccv2019}                                                & ICCV 2019                                                & Faster R-CNN VGG-16                                              & 7.1                                                 & 14.6                                                & 6.1                                                 & 1.0                                                & 4.1                                                & \multicolumn{1}{c|}{12.2}                                               & 11.9                                               & 15.1                                               & 15.5                                               & 1.7                                                & 9.7                                                & 30.1                                               & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~TFA w/cos \cite{TFA-icml2020} $\longleftarrow$                 & \cellcolor[HTML]{EFEFEF}ICML 2020                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}9.1                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}32.4                       & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~Retentive R-CNN \cite{RetentiveRCNN-cvpr2021} $\longleftarrow$                         & CVPR 2021                                                & Faster R-CNN R-101                                               & 9.5                                                 & ---                                                 & ---                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & 39.2                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\dualbranch~GenDet   \cite{GenDet-tnnls2021}                           & \cellcolor[HTML]{EFEFEF}TNNLS 2021                       & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}9.9                         & \cellcolor[HTML]{EFEFEF}18.8                        & \cellcolor[HTML]{EFEFEF}9.6                         & \cellcolor[HTML]{EFEFEF}3.6                        & \cellcolor[HTML]{EFEFEF}8.4                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}15.4}                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~FSCE   \cite{FSCE_FSOD-cvpr2021} $\longleftarrow$                                      & CVPR 2021                                                & Faster R-CNN R-101                                               & 11.1                                                & ---                                                 & 9.8                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\dualbranch~SPCD \cite{SPCD-iciap2022}                                 & \cellcolor[HTML]{EFEFEF}ICIAP 2022                       & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-50                        & \cellcolor[HTML]{EFEFEF}11.5                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~QA-FewDet   \cite{QAFewDet-iccv2021}                                               & ICCV 2021                                                & Faster R-CNN R-101                                               & 11.6                                                & 23.9                                                & 9.8                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\dualbranch~FsDetView   \cite{FSDetView-eecv2020}                      & \cellcolor[HTML]{EFEFEF}ECCV 2020                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-50                        & \cellcolor[HTML]{EFEFEF}12.5                        & \cellcolor[HTML]{EFEFEF}27.3                        & \cellcolor[HTML]{EFEFEF}9.8                         & \cellcolor[HTML]{EFEFEF}2.5                        & \cellcolor[HTML]{EFEFEF}13.8                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}19.9}                       & \cellcolor[HTML]{EFEFEF}20.0                       & \cellcolor[HTML]{EFEFEF}25.5                       & \cellcolor[HTML]{EFEFEF}25.7                       & \cellcolor[HTML]{EFEFEF}7.5                        & \cellcolor[HTML]{EFEFEF}27.6                       & \cellcolor[HTML]{EFEFEF}38.9                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~DCNet   \cite{DCNet-cvpr2021}                                                      & CVPR 2021                                                & Faster R-CNN R-101                                               & 12.8                                                & 23.4                                                & 11.2                                                & 4.3                                                & 13.8                                               & \multicolumn{1}{c|}{21.0}                                               & 18.1                                               & 26.7                                               & 25.6                                               & 7.9                                                & 24.5                                               & 36.7                                               & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\dualbranch~ARRM   \cite{ARRM-electronimaging2022}                     & \cellcolor[HTML]{EFEFEF}El. Imag. 2022                   & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}12.9                        & \cellcolor[HTML]{EFEFEF}20.3                        & \cellcolor[HTML]{EFEFEF}13.8                        & \cellcolor[HTML]{EFEFEF}3.2                        & \cellcolor[HTML]{EFEFEF}11.3                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}23.8}                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~APSP   (FsDetView)~\cite{APSP-wacv2022}                                            & WACV 2022                                                & Faster R-CNN R-50                                                & 13.4                                                & 30.6                                                & 9.1                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & 20.7                                               & 26.7                                               & 26.8                                               & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~MemFRCN (DeFRCN) \cite{MemFRCN-tfeccs2022}                   & \cellcolor[HTML]{EFEFEF}TFECCS 2022                      & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}14.0                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~FCT   \cite{FCT-cvpr2022} $\longleftarrow$                                           & CVPR 2022                                                & Faster R-CNN PVTv2-B2-Li                                         & 15.3                                                & ---                                                 & ---                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\dualbranch~CAReD \cite{CAReD-displays2022}                            & \cellcolor[HTML]{EFEFEF}Displays 2022                    & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-50                        & \cellcolor[HTML]{EFEFEF}15.5                        & \cellcolor[HTML]{EFEFEF}25.1                        & \cellcolor[HTML]{EFEFEF}14.9                        & \cellcolor[HTML]{EFEFEF}2.7                        & \cellcolor[HTML]{EFEFEF}15.2                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}26.6}                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \dualbranch~TIP   \cite{TIP-cvpr2021}                                                          & CVPR 2021                                                & Faster R-CNN R-101                                               & 16.3                                                & 33.2                                                & 14.1                                                & 5.4                                                & 17.5                                               & \multicolumn{1}{c|}{25.8}                                               & 23.6                                               & 30.2                                               & 30.5                                               & 12.7                                               & 32.3                                               & 43.8                                               & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\dualbranch~IFC   \cite{IFC-apin2022}                                  & \cellcolor[HTML]{EFEFEF}APIN 2022                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-50                        & \cellcolor[HTML]{EFEFEF}16.7                        & \cellcolor[HTML]{EFEFEF}29.2                        & \cellcolor[HTML]{EFEFEF}15.5                        & \cellcolor[HTML]{EFEFEF}5.7                        & \cellcolor[HTML]{EFEFEF}15.9                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}26.5}                       & \cellcolor[HTML]{EFEFEF}18.3                       & \cellcolor[HTML]{EFEFEF}26.2                       & \cellcolor[HTML]{EFEFEF}26.8                       & \cellcolor[HTML]{EFEFEF}12.5                       & \cellcolor[HTML]{EFEFEF}30.1                       & \cellcolor[HTML]{EFEFEF}38.7                       & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                               & \transfer~DeFRCN   (base+novel) \cite{DeFRCN-iccv2021}                                         & ICCV 2021                                                & Faster R-CNN R-101                                               & 16.8                                                & ---                                                 & ---                                                 & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & 34.0                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                               & \cellcolor[HTML]{EFEFEF}\transfer~DeFRCN   (just novel) \cite{DeFRCN-iccv2021}                 & \cellcolor[HTML]{EFEFEF}ICCV 2021                        & \cellcolor[HTML]{EFEFEF}Faster R-CNN R-101                       & \cellcolor[HTML]{EFEFEF}18.5                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{\multirow{-19}{*}{\rotatebox[origin=c]{90}{with   finetuning}}} & \dualbranch~Meta-DETR   \cite{Meta-DETR-tpami2022}                                              & TPAMI 2022                                               & Deformable DETR R-101                                            & 19.0                                                & 30.5                                                & 19.7                                                & ---                                                & ---                                                & \multicolumn{1}{c|}{---}                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                & ---                                                \\ \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}clrlcccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{\textbf{}}                                                                & \textbf{}                                                                                      &                                                          & \multicolumn{1}{l|}{}                                                                 & \multicolumn{12}{c|}{\textbf{Novel Categories}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & \multicolumn{2}{c}{\textbf{Base   Cat.}}                                                                \\ \midrule
\multicolumn{1}{l}{}                                                                         & \textbf{}                                                                                      &                                                          & \multicolumn{1}{l|}{}                                                                 & \multicolumn{6}{c|}{\textbf{Average Precision}}                                                                                                                                                                                                                                                                                                       & \multicolumn{6}{c|}{\textbf{Average Recall}}                                                                                                                                                                                                                                                                                                           & \multicolumn{1}{l}{\textbf{AP}}                    & \multicolumn{1}{l}{\textbf{AR}}                    \\
\multicolumn{1}{l}{\textbf{}}                                                                & \textbf{Approach}                                                                              & \textbf{Publication}                                     & \multicolumn{1}{l|}{\textbf{Detector}}                                                & \textbf{50-95}                                      & \textbf{50}                                         & \textbf{75}                                         & \textbf{S}                                         & \textbf{M}                                          & \multicolumn{1}{c|}{\textbf{L}}                                          & \textbf{1}                                          & \textbf{10}                                         & \textbf{100}                                        & \textbf{S}                                          & \textbf{M}                                          & \multicolumn{1}{c|}{\textbf{L}}                                          & \textbf{50-95}                                     & \textbf{1}                                         \\ \midrule
\multicolumn{1}{l}{\textbf{}}                                                                & \multicolumn{17}{l}{\textbf{Results over a   single run:}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \midrule
\multicolumn{1}{c|}{}                                                                        & \dualbranch~Meta   Faster-RCNN \cite{MetaFasterRCNN-aaai2022}                                  & AAAI 2022                                                & \multicolumn{1}{l|}{Faster R-CNN   R-50}                                              & 10.2                                                & 20.5                                                & 9.3                                                 & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & 29.1                                               & ---                                                \\
\multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{\rotatebox[origin=c]{90}{no ft.}}}}             & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta   Faster-RCNN \cite{MetaFasterRCNN-aaai2022}          & \cellcolor[HTML]{EFEFEF}AAAI 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}10.7                        & \cellcolor[HTML]{EFEFEF}19.6                        & \cellcolor[HTML]{EFEFEF}10.6                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\ \midrule
\multicolumn{1}{c|}{}                                                                        & \dualbranch~MetaYOLO   \cite{MetaYOLO-iccv2019}                                                & ICCV 2019                                                & \multicolumn{1}{l|}{YOLOv2}                                                           & 9.1                                                 & 19.0                                                & 7.6                                                 & 0.8                                                & 4.9                                                 & \multicolumn{1}{c|}{16.8}                                                & 13.2                                                & 17.7                                                & 17.8                                                & 1.5                                                 & 10.4                                                & \multicolumn{1}{c|}{33.5}                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta   R-CNN \cite{MetaRCNN-iccv2019}                      & \cellcolor[HTML]{EFEFEF}ICCV 2019                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}12.4                        & \cellcolor[HTML]{EFEFEF}25.3                        & \cellcolor[HTML]{EFEFEF}10.8                        & \cellcolor[HTML]{EFEFEF}2.8                        & \cellcolor[HTML]{EFEFEF}11.6                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}19.0}                        & \cellcolor[HTML]{EFEFEF}15.0                        & \cellcolor[HTML]{EFEFEF}21.4                        & \cellcolor[HTML]{EFEFEF}21.7                        & \cellcolor[HTML]{EFEFEF}8.6                         & \cellcolor[HTML]{EFEFEF}20.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}32.1}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \singlebranch~Meta-RetinaNet   \cite{MetaRetinaNet-bmvc2020}                                   & BMVC 2020                                                & \multicolumn{1}{l|}{RetinaNet R-18}                                                   & 13.1                                                & 26.7                                                & 11.2                                                & 3.3                                                & 13.1                                                & \multicolumn{1}{c|}{20.2}                                                & 16.7                                                & 22.5                                                & 22.8                                                & 8.7                                                 & 21.5                                                & \multicolumn{1}{c|}{38.7}                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~CoRPN   w/ cos \cite{CooperatingRPNs-arxiv2020}              & \cellcolor[HTML]{EFEFEF}arXiv 2020                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \cellcolor[HTML]{EFEFEF}13.4                        & \cellcolor[HTML]{EFEFEF}24.6                        & \cellcolor[HTML]{EFEFEF}13.3                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}33.5                       & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~TFA w/cos   \cite{TFA-icml2020} \textbf{$\longleftarrow$}                            & ICML 2020                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 13.7                                                & ---                                                 & 13.4                                                & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~Retentive R-CNN \cite{RetentiveRCNN-cvpr2021} $\longleftarrow$ & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}13.8                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}39.3                       & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~CoRPN w/   cos \cite{CooperatingRPNs-arxiv2020}                                      & arXiv 2020                                               & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 13.9                                                & 25.1                                                & 13.9                                                & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & 35.8                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~MPSR   \cite{MPSR-eecv2020}                                  & \cellcolor[HTML]{EFEFEF}ECCV 2020                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}14.1                        & \cellcolor[HTML]{EFEFEF}25.4                        & \cellcolor[HTML]{EFEFEF}14.2                        & \cellcolor[HTML]{EFEFEF}4.0                        & \cellcolor[HTML]{EFEFEF}12.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}23.0}                        & \cellcolor[HTML]{EFEFEF}17.7                        & \cellcolor[HTML]{EFEFEF}24.2                        & \cellcolor[HTML]{EFEFEF}24.3                        & \cellcolor[HTML]{EFEFEF}5.5                         & \cellcolor[HTML]{EFEFEF}21.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}39.3}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~KR-FSD   \cite{KR-FSOD-electronics2022}                                              & Electr. 2022                                             & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 14.1                                                & 28.6                                                & 13.2                                                & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~N-PME   \cite{N-PME-icassp2022}                              & \cellcolor[HTML]{EFEFEF}ICASSP 2022                      & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}14.1                        & \cellcolor[HTML]{EFEFEF}26.5                        & \cellcolor[HTML]{EFEFEF}13.6                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~FSSP   \cite{FSSP-ieee2021}                                                          & Access 2021                                              & \multicolumn{1}{l|}{YOLOv3-SPP}                                                       & 14.2                                                & 25.0                                                & 13.9                                                & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~SRR-FSD   \cite{SRR-FSD-cvpr2021}                            & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}14.7                        & \cellcolor[HTML]{EFEFEF}29.2                        & \cellcolor[HTML]{EFEFEF}13.5                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~FORD+BL   \cite{FORD+BL-imavis2022}                                                  & IMAVIS 2022                                              & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 14.8                                                & 28.9                                                & 13.9                                                & 5.1                                                & 14.5                                                & \multicolumn{1}{c|}{23.3}                                                & 18.5                                                & 28.8                                                & 29.3                                                & 8.6                                                 & 27.2                                                & \multicolumn{1}{c|}{44.6}                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~CGDP+FSCN   \cite{CGDP+FSCN-cvpr2021}                        & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \cellcolor[HTML]{EFEFEF}15.1                        & \cellcolor[HTML]{EFEFEF}29.4                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \dualbranch~APSP   (AttentionRPN)~\cite{APSP-wacv2022}                                         & WACV 2022                                                & \multicolumn{1}{l|}{Faster R-CNN R-50}                                                & 15.3                                                & 29.3                                                & 14.5                                                & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & 21.2                                                & 31.7                                                & 32.1                                                & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta   Faster-RCNN \cite{MetaFasterRCNN-aaai2022}          & \cellcolor[HTML]{EFEFEF}AAAI 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \cellcolor[HTML]{EFEFEF}15.4                        & \cellcolor[HTML]{EFEFEF}31.7                        & \cellcolor[HTML]{EFEFEF}13.4                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}29.1                       & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~FSOD-UP   \cite{FSOD-UP-iccv2021}                                                    & ICCV 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 15.6                                                & ---                                                 & 15.7                                                & 4.7                                                & 15.1                                                & \multicolumn{1}{c|}{25.1}                                                & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta   Faster-RCNN \cite{MetaFasterRCNN-aaai2022}          & \cellcolor[HTML]{EFEFEF}AAAI 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}15.9                        & \cellcolor[HTML]{EFEFEF}31.9                        & \cellcolor[HTML]{EFEFEF}14.7                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~SVD   (FSCE) \cite{SVD-Dictionary-neurips2021}                                       & NeurIPS 2021                                             & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 16.0                                                & ---                                                 & 15.3                                                & 6.0                                                & 16.8                                                & \multicolumn{1}{c|}{24.9}                                                & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~FADI~\cite{FADI-neurips2021}                                 & \cellcolor[HTML]{EFEFEF}NeurIPS 2021                     & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}16.1                        & \cellcolor[HTML]{EFEFEF}29.1                        & \cellcolor[HTML]{EFEFEF}15.8                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~SVD   (MPSR) \cite{SVD-Dictionary-neurips2021}                                       & NeurIPS 2021                                             & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 16.2                                                & ---                                                 & 15.9                                                & 4.6                                                & 14.6                                                & \multicolumn{1}{c|}{26.6}                                                & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~AttFDNet   (BU+TD) \cite{BottomUpTopDownAttention-arxiv2020} & \cellcolor[HTML]{EFEFEF}arXiv 2020                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}SSD VGG-16}                               & \cellcolor[HTML]{EFEFEF}16.3                        & \cellcolor[HTML]{EFEFEF}24.6                        & \cellcolor[HTML]{EFEFEF}17.3                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~FSCE   \cite{FSCE_FSOD-cvpr2021} $\longleftarrow$                                    & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 16.4                                                & ---                                                 & 16.2                                                & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~\transfer~CME   \cite{CME-cvpr2021}                        & \cellcolor[HTML]{EFEFEF}CVPR 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}MetaYOLO (YOLOv2)}                        & \cellcolor[HTML]{EFEFEF}16.9                        & \cellcolor[HTML]{EFEFEF}28.0                        & \cellcolor[HTML]{EFEFEF}17.8                        & \cellcolor[HTML]{EFEFEF}4.6                        & \cellcolor[HTML]{EFEFEF}18.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}29.2}                        & \cellcolor[HTML]{EFEFEF}17.5                        & \cellcolor[HTML]{EFEFEF}23.8                        & \cellcolor[HTML]{EFEFEF}24.0                        & \cellcolor[HTML]{EFEFEF}6.0                         & \cellcolor[HTML]{EFEFEF}24.6                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}42.5}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~DMNet   \cite{DMNet-tcyb2022}                                                        & TCyb. 2022                                               & \multicolumn{1}{l|}{DMNet R-101}                                                      & 17.1                                                & 29.7                                                & 17.7                                                & 4.8                                                & 14.7                                                & \multicolumn{1}{c|}{26.5}                                                & 17.7                                                & 27.9                                                & 28.9                                                & 7.6                                                 & 25.6                                                & \multicolumn{1}{c|}{44.6}                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~TD-Sampler   \cite{TD-Sampler-icccbda2022}                   & \cellcolor[HTML]{EFEFEF}ICCCBDA 2022                     & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}19.9                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}19.2                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \dualbranch~FCT   \cite{FCT-cvpr2022} $\longleftarrow$                                         & CVPR 2022                                                & \multicolumn{1}{l|}{Faster R-CNN PVTv2-B2-Li}                                         & 21.4                                                & ---                                                 & ---                                                 & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} \dualbranch~DAnA  * \cite{DAnA-tmm2021}}         & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} TMM 2021}  & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} Faster R-CNN R-50}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 21.6} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 20.3} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---}}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} \\
\multicolumn{1}{c|}{}                                                                        & \transfer~CFA-DeFRCN \cite{CFA-cvpr2022}                                                       & CVPR 2022                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 23.0                                                & ---                                                 & ---                                                 & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & 35.0                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} \transfer~UniT   * \cite{UniT-cvpr2021}}         & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} CVPR 2021} & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} Faster R-CNN R-50}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 23.1} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 43.0} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 21.6} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 9.8} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 25.3} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 33.8}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 22.4} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 36.7} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 37.9} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 16.5} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 38.7} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} 53.3}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{999999} ---} \\
\multicolumn{1}{c|}{}                                                                        & \transfer~LVC   \cite{LVC-cvpr2022}                                                            & CVPR 2022                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 24.5                                                & 41.1                                                & 25.0                                                & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & 33.0                                               & ---                                                \\
\multicolumn{1}{c|}{\multirow{-32}{*}{\textbf{\rotatebox[origin=c]{90}{with finetuning}}}}   & \cellcolor[HTML]{EFEFEF}\transfer~LVC   \cite{LVC-cvpr2022}                                    & \cellcolor[HTML]{EFEFEF}CVPR 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN Swin-S}                      & \cellcolor[HTML]{EFEFEF}26.8                        & \cellcolor[HTML]{EFEFEF}45.8                        & \cellcolor[HTML]{EFEFEF}27.5                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}34.8                       & \cellcolor[HTML]{EFEFEF}---                        \\ \midrule
\multicolumn{1}{l}{\textbf{}}                                                                & \multicolumn{17}{l}{\textbf{Results averaged   over multiple random runs:}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \midrule
\multicolumn{1}{c|}{}                                                                        & \dualbranch~SPCD \cite{SPCD-iciap2022}                                                         & ICIAP 2022                                               & \multicolumn{1}{l|}{Faster R-CNN R-50}                                                & 9.5                                                 & ---                                                 & ---                                                 & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{\rotatebox[origin=c]{90}{no ft.}}}}             & \cellcolor[HTML]{EFEFEF}\dualbranch~QA-FewDet   \cite{QAFewDet-iccv2021}                       & \cellcolor[HTML]{EFEFEF}ICCV 2021                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}11.5                        & \cellcolor[HTML]{EFEFEF}23.4                        & \cellcolor[HTML]{EFEFEF}10.3                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\ \midrule
\multicolumn{1}{c|}{}                                                                        & \singlebranch~MetaDet   \cite{MetaDet-iccv2019}                                                & ICCV 2019                                                & \multicolumn{1}{l|}{Faster R-CNN VGG-16}                                              & 11.3                                                & 21.7                                                & 8.1                                                 & 1.1                                                & 6.2                                                 & \multicolumn{1}{c|}{17.3}                                                & 14.5                                                & 18.9                                                & 19.2                                                & 1.8                                                 & 11.1                                                & \multicolumn{1}{c|}{34.4}                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\transfer~TFA   w/cos \cite{TFA-icml2020} $\longleftarrow$             & \cellcolor[HTML]{EFEFEF}ICML 2020                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-101}                       & \cellcolor[HTML]{EFEFEF}12.1                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}12.0                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}34.2                       & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~Retentive   R-CNN \cite{RetentiveRCNN-cvpr2021} $\longleftarrow$                     & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 12.4                                                & ---                                                 & ---                                                 & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & 39.3                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~GenDet   \cite{GenDet-tnnls2021}                           & \cellcolor[HTML]{EFEFEF}TNNLS 2021                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \cellcolor[HTML]{EFEFEF}14.0                        & \cellcolor[HTML]{EFEFEF}26.7                        & \cellcolor[HTML]{EFEFEF}13.2                        & \cellcolor[HTML]{EFEFEF}4.4                        & \cellcolor[HTML]{EFEFEF}12.1                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}23.3}                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \dualbranch~GenDet   \cite{GenDet-tnnls2021}                                                   & TNNLS 2021                                               & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 14.3                                                & 27.5                                                & 13.8                                                & 4.8                                                & 13.0                                                & \multicolumn{1}{c|}{24.2}                                                & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~FsDetView   \cite{FSDetView-eecv2020}                      & \cellcolor[HTML]{EFEFEF}ECCV 2020                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \cellcolor[HTML]{EFEFEF}14.7                        & \cellcolor[HTML]{EFEFEF}30.6                        & \cellcolor[HTML]{EFEFEF}12.2                        & \cellcolor[HTML]{EFEFEF}3.2                        & \cellcolor[HTML]{EFEFEF}15.2                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}23.8}                        & \cellcolor[HTML]{EFEFEF}22.0                        & \cellcolor[HTML]{EFEFEF}28.2                        & \cellcolor[HTML]{EFEFEF}28.4                        & \cellcolor[HTML]{EFEFEF}8.3                         & \cellcolor[HTML]{EFEFEF}30.3                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}42.1}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~FSCE   \cite{FSCE_FSOD-cvpr2021} $\longleftarrow$                                    & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 15.3                                                & ---                                                 & 14.2                                                & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~SPCD \cite{SPCD-iciap2022}                                 & \cellcolor[HTML]{EFEFEF}ICIAP 2022                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \cellcolor[HTML]{EFEFEF}16.4                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \dualbranch~QA-FewDet   \cite{QAFewDet-iccv2021}                                               & ICCV 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 16.5                                                & 31.9                                                & 15.5                                                & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~APSP   (FsDetView)~\cite{APSP-wacv2022}                    & \cellcolor[HTML]{EFEFEF}WACV 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \cellcolor[HTML]{EFEFEF}17.1                        & \cellcolor[HTML]{EFEFEF}35.2                        & \cellcolor[HTML]{EFEFEF}14.7                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}24.8                        & \cellcolor[HTML]{EFEFEF}31.2                        & \cellcolor[HTML]{EFEFEF}32                          & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~MemFRCN (DeFRCN) \cite{MemFRCN-tfeccs2022}                                           & TFECCS 2022                                              & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 17.5                                                & ---                                                 & ---                                                 & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~IFC   \cite{IFC-apin2022}                                  & \cellcolor[HTML]{EFEFEF}APIN 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \cellcolor[HTML]{EFEFEF}17.9                        & \cellcolor[HTML]{EFEFEF}33.4                        & \cellcolor[HTML]{EFEFEF}16.5                        & \cellcolor[HTML]{EFEFEF}7.1                        & \cellcolor[HTML]{EFEFEF}17.6                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}28.6}                        & \cellcolor[HTML]{EFEFEF}22.3                        & \cellcolor[HTML]{EFEFEF}30.1                        & \cellcolor[HTML]{EFEFEF}30.4                        & \cellcolor[HTML]{EFEFEF}12.6                        & \cellcolor[HTML]{EFEFEF}32.0                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}43.3}                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \dualbranch~TIP   \cite{TIP-cvpr2021}                                                          & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 18.3                                                & 35.9                                                & 16.9                                                & 6.0                                                & 19.3                                                & \multicolumn{1}{c|}{29.2}                                                & 25.2                                                & 32.0                                                & 32.3                                                & 14.1                                                & 34.6                                                & \multicolumn{1}{c|}{45.1}                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~CAReD \cite{CAReD-displays2022}                            & \cellcolor[HTML]{EFEFEF}Displays 2022                    & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN R-50}                        & \cellcolor[HTML]{EFEFEF}18.4                        & \cellcolor[HTML]{EFEFEF}30.1                        & \cellcolor[HTML]{EFEFEF}17.7                        & \cellcolor[HTML]{EFEFEF}3.1                        & \cellcolor[HTML]{EFEFEF}17.9                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}31.8}                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \dualbranch~DCNet   \cite{DCNet-cvpr2021}                                                      & CVPR 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 18.6                                                & 32.6                                                & 17.5                                                & 6.9                                                & 16.5                                                & \multicolumn{1}{c|}{27.4}                                                & 22.8                                                & 27.6                                                & 28.6                                                & 8.4                                                 & 25.6                                                & \multicolumn{1}{c|}{43.4}                                                & ---                                                & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~FCT \cite{FCT-cvpr2022} $\longleftarrow$                   & \cellcolor[HTML]{EFEFEF}CVPR 2022                        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Faster R-CNN PVTv2-B2-Li}                 & \cellcolor[HTML]{EFEFEF}20.2                        & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{}                                                                        & \transfer~DeFRCN   (base+novel) \cite{DeFRCN-iccv2021}                                         & ICCV 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 21.2                                                & ---                                                 & ---                                                 & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & 34.8                                               & ---                                                \\
\multicolumn{1}{c|}{}                                                                        & \cellcolor[HTML]{EFEFEF}\dualbranch~Meta-DETR   \cite{Meta-DETR-tpami2022}                      & \cellcolor[HTML]{EFEFEF}TPAMI 2022                       & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}Deformable DETR R-101}                    & \cellcolor[HTML]{EFEFEF}22.2                        & \cellcolor[HTML]{EFEFEF}35.0                        & \cellcolor[HTML]{EFEFEF}22.8                        & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \cellcolor[HTML]{EFEFEF}---                         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}---}                         & \cellcolor[HTML]{EFEFEF}---                        & \cellcolor[HTML]{EFEFEF}---                        \\
\multicolumn{1}{c|}{\multirow{-19}{*}{\textbf{\rotatebox[origin=c]{90}{with   finetuning}}}} & \transfer~DeFRCN   (just novel) \cite{DeFRCN-iccv2021}                                         & ICCV 2021                                                & \multicolumn{1}{l|}{Faster R-CNN R-101}                                               & 22.6                                                & ---                                                 & ---                                                 & ---                                                & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & ---                                                 & \multicolumn{1}{c|}{---}                                                 & ---                                                & ---                                                \\ \bottomrule
\end{tabular}

==> images/fsod-meta-dual-branch-diagram.tex <==
\begin{tikzpicture}
\notsotiny
\node[inner sep=0pt, anchor=north west] () at (0,-0.4)
    {\includegraphics[width=\textwidth,trim=0 4cm 0 0]{images/fsod-meta-dual-branch-diagram-raw.pdf}};
\node[align=center] at (2.1,-1.05) {FsDetView~\cite{FSDetView-eecv2020}};
\node[align=center] at (5.2,-0.95) {Meta R-CNN~\cite{MetaRCNN-iccv2019}};
\node[align=center] at (6.7,-1) {TIP~\cite{TIP-cvpr2021}};
\node[align=center] at (8.28,-1.0) {MetaYOLO\\ \cite{MetaYOLO-iccv2019}};
\node[align=center] at (8.28,-1.5) {CME~\cite{CME-cvpr2021}};
\node[align=center] at (2.1,-1.95) {SPCD \cite{SPCD-iciap2022}};
\node[align=center] at (1.65,-2.45) {IFC \cite{IFC-apin2022}};
\node[align=center] at (2.4,-2.45) {ARRM\\ \cite{ARRM-electronimaging2022}};
\node[align=center] at (4.45,-2.45) {MM-FSOD\\ \cite{MM-FSOD-arxiv2020}};
\node[align=center] at (5.6,-2.45) {GenDet~\cite{GenDet-tnnls2021}};
\node[align=center] at (4.47,-3.0) {SQMG \cite{SQMG-cpvr2021}};
\node[align=center] at (3.32,-3.0) {CAReD \cite{CAReD-displays2022}};
\node[align=center] at (3.32,-3.4) {DAnA \cite{DAnA-tmm2021}};
\node[align=center] at (3.32,-3.85) {APSP \cite{APSP-wacv2022}};
\node[align=center] at (2.0,-3.02) {AttentionRPN\\ \cite{AttentionRPN-cvpr2020}};
\node[align=center] at (2.0,-3.5) {AIT~\cite{AIT-cvpr2021}};
\node[align=center] at (0.95,-3.0) {CoAE\\ \cite{CoAE-neurips2019}};
\node[align=center] at (0.4,-4.3) {CGG\\ \cite{ClosingGeneralizationGap-arxiv2020}};
\node[align=center] at (2.7,-4.3) {Meta Faster R-CNN~\cite{MetaFasterRCNN-aaai2022}};
\node[align=center] at (5.75,-5.28) {OSWF~\cite{OneShotWithoutFinetuning-arxiv2020}};
\node[align=center] at (3.7,-6.4) {QA-FewDet~\cite{QAFewDet-iccv2021}};
\node[align=center] at (2.2,-6.78) {DCNet~\cite{DCNet-cvpr2021}};
\node[align=center] at (7.05,-6.35) {FSOD-KT\\ \cite{FewShotKnowledgeTransfer-smc2020}};
\node[align=center] at (3.75,-7.75) {Meta-DETR~\cite{Meta-DETR-tpami2022}};
\node[align=center] at (8.25,-4.35) {ONCE~\cite{ONCE-cvpr2020}};
\node[align=center] at (2.4,-5.25) {FCT~\cite{FCT-cvpr2022}};
\node[align=center] at (7.0,-4.3) {Sylph~\cite{Sylph-cvpr2022}};
\node[align=center] at (5.35,-5.79) {PNSD\\ \cite{PNSD-accv2020}};
\node[align=center] at (6.1,-5.79) {KFSOD\\ \cite{KFSOD-cvpr2022}};
\end{tikzpicture}

==> images/fsod-meta-single-branch-diagram.tex <==
\begin{tikzpicture}
\notsotiny
\node[inner sep=0pt, anchor=north west] () at (0,-0.4)
    {\includegraphics[width=\textwidth]{images/fsod-meta-single-branch-diagram-raw.pdf}};
\node[align=center] at (2.5,-1.15) {RepMet~\cite{RepMet-cvpr2019}};
\node[align=center] at (4.8,-1.15) {NP-RepMet~\cite{NP-RepMet-neurips2020}};
\node[align=center] at (4.8,-2.0) {PNPDet~\cite{PNPDet-wacv2021}};
\node[align=center] at (0.9,-2.0) {MetaDet\\ \cite{MetaDet-iccv2019}};
\node[align=center] at (7.3,-2.3) {Meta-RetinaNet~\cite{MetaRetinaNet-bmvc2020}};
\node[align=center] at (7.3,-1.15) {Meta-SSD~\cite{MetaSSD-ieee2019}};
\end{tikzpicture}

==> images/fsod-transfer-diagram.tex <==
\begin{tikzpicture}
\notsotiny
\node[inner sep=0pt, anchor=north west] () at (0,-0.4)
    {\includegraphics[width=\textwidth]{images/Transfer-Learning-v2.pdf}};
\node[align=center] at (0.7,-1.2) {BPMCH\\\cite{BPMCH-prl2022}};
\node[align=center] at (2,-1) {MemFRCN\\\cite{MemFRCN-tfeccs2022}};
\node[align=center] at (7.7,-1.3) {TFA~\cite{TFA-icml2020}};
\node[align=center] at (6.05,-1.6) {Halluc.\\\cite{Halluc.-cvpr2021}};
\node[align=center] at (3.4,-1.6) {Retentive\\R-CNN~\cite{RetentiveRCNN-cvpr2021}};
\node[align=center] at (4.9,-1.5) {CoRPN~\cite{CooperatingRPNs-arxiv2020}};
\node[align=center] at (4.9,-1.8) {LVC~\cite{LVC-cvpr2022}};
\node[align=center] at (2.05,-2.325) {FORD+BL\\\cite{FORD+BL-imavis2022}};
\node[align=center] at (3.55,-2.5) {FSCE~\cite{FSCE_FSOD-cvpr2021}};
\node[align=center] at (4.75,-2.5) {CIR~\cite{CIR-remote-sensing-2022}};
\node[align=center] at (3.55,-3.1) {CME~\cite{CME-cvpr2021}};
\node[align=center] at (3.55,-3.375) {MPSR~\cite{MPSR-eecv2020}};
\node[align=center] at (3.55,-3.65) {SVD~\cite{SVD-Dictionary-neurips2021}};
\node[align=center] at (3.6,-4.175) {FSOD-UP\\\cite{FSOD-UP-iccv2021}};
\node[align=center] at (2.05,-3.4) {DeFRCN\\\cite{DeFRCN-iccv2021}};
\node[align=center] at (0.775,-5.625) {DMNet\\\cite{DMNet-tcyb2022}};
\node[align=center] at (5.9,-4.8) {CGDP+FSCN\\\cite{CGDP+FSCN-cvpr2021}};
\node[align=center] at (6.05,-2.5) {N-PME\\\cite{N-PME-icassp2022}};
\node[align=center] at (7.15,-2.5) {TD-Sampler\\\cite{TD-Sampler-icccbda2022}};
\node[align=center] at (7.2,-4.0) {FADI\\\cite{FADI-neurips2021}};
\node[align=center] at (7.1,-5.225) {LSTD~\cite{LSTD-aaai2018}};
\node[align=center] at (4.6,-6.525) {CoTrans~\cite{ContextTransformer-aaai2020}};
\node[align=center] at (8.23,-3.45) {UniT~\cite{UniT-cvpr2021}};
\node[align=center] at (8.23,-3.95) {SRR-FSD\\ \cite{SRR-FSD-cvpr2021}};
\node[align=center] at (8.23,-4.45) {CFA~\cite{CFA-cvpr2022}};
\node[align=center] at (8.23,-4.95) {KR-FSD\\\cite{KR-FSOD-electronics2022}};
\node[align=center] at (3.175,-5.85) {FSSP~\cite{FSSP-ieee2021}};
\node[align=center] at (4.75,-5.685) {AttFDNet\\\cite{BottomUpTopDownAttention-arxiv2020}};
\end{tikzpicture}

==> images/timeline.tex <==
\begin{tikzpicture}
\newcommand{\combineXY}[2]{(#1 |- 0, 0 |- #2)}
\newcommand{\drawVertical}[2]{\draw[line width=1, color=lightgray] (#1) -- \combineXY{#1}{#2}}
\def\arrowwidth{15};
\def\ywidth{2.6};
\def\mwidth{\ywidth/12}; %
\def\distance{0.2}; %
\def\height{0.6};
\newcommand{\capt}[1]{\\\small{\textbf{#1}}}

\draw[-{Triangle[width=25,length=\arrowwidth]}, line width=\arrowwidth, color=lightgray](0,0) -- (\linewidth, 0);
\node[right] (2018) at (0,0) {2018};
\node[right=\ywidth of 2018, anchor=west] (2019) {2019};
\draw (2019.south west) -- (2019.north west);
\node[right=\ywidth of 2019, anchor=west] (2020) {2020};
\draw (2020.south west) -- (2020.north west);
\node[right=\ywidth of 2020, anchor=west] (2021) {2021};
\draw (2021.south west) -- (2021.north west);
\node[right=\ywidth of 2021, anchor=west] (2022) {2022};
\draw (2022.south west) -- (2022.north west);
\node[below left=\distance and 0 of 2018, anchor=north west, align=left, font=\scriptsize] (2018conf){
    \capt{AAAI} \\ %
    \transfer~LSTD~\cite{LSTD-aaai2018} \\
};
\node[below left=\distance and 0 of 2019, anchor=north west, align=left, font=\scriptsize] (2019conf) {
    \capt{CVPR} \\
    \singlebranch~RepMet~\cite{RepMet-cvpr2019} \\
    \capt{ICCV} \\
    \dualbranch~MetaYOLO~\cite{MetaYOLO-iccv2019} \\
    \dualbranch~Meta R-CNN~\cite{MetaRCNN-iccv2019} \\
    \singlebranch~MetaDet~\cite{MetaDet-iccv2019} \\
    \capt{IEEE Access} \\
    \singlebranch~MetaSSD~\cite{MetaSSD-ieee2019} \\
    \capt{NeurIPS} \\
    \dualbranch~CoAE~\cite{CoAE-neurips2019} \\
    
};
\node[below left=\distance and 0 of 2020, anchor=north west, align=left, font=\scriptsize] (2020conf) {
    \capt{AAAI} \\  %
    \transfer~CoTrans~\cite{ContextTransformer-aaai2020} \\
    \capt{CVPR} \\ %
    \dualbranch~ONCE~\cite{ONCE-cvpr2020} \\
    \dualbranch~AttentionRPN~\cite{AttentionRPN-cvpr2020} \\
    \capt{ICML} \\ %
    \transfer~TFA~\cite{TFA-icml2020} \\
    \capt{ECCV} \\ %
    \dualbranch~FsDetView~\cite{FSDetView-eecv2020} \\
    \transfer~MPSR~\cite{MPSR-eecv2020} \\
    \capt{BMVC} \\ %
    \singlebranch~MetaRetinaNet~\cite{MetaRetinaNet-bmvc2020} \\
    \capt{SMC} \\ %
    \dualbranch~FSOD-KT~\cite{FewShotKnowledgeTransfer-smc2020} \\
    \capt{ACCV} \\ %
    \dualbranch~PNSD~\cite{PNSD-accv2020} \\
    \capt{NeurIPS} \\ %
    \singlebranch~NP-RepMet~\cite{NP-RepMet-neurips2020} \\
    \capt{\graytext{arXiv}} \\
    \graytext{\dualbranch~MM-FSOD~\cite{MM-FSOD-arxiv2020}} \\

    \graytext{\dualbranch~CGG~\cite{ClosingGeneralizationGap-arxiv2020}} \\
    \graytext{\dualbranch~OSWF~\cite{OneShotWithoutFinetuning-arxiv2020}} \\
    \graytext{\transfer~AttFDNet~\cite{BottomUpTopDownAttention-arxiv2020}} \\
    \graytext{\transfer~CoRPN~\cite{CooperatingRPNs-arxiv2020}} \\
};
\node[below left=\distance and 0 of 2021, anchor=north west, align=left, font=\scriptsize] (2021conf) {
    \capt{WACV} \\ %
    \singlebranch~PNPDet~\cite{PNPDet-wacv2021} \\
    \capt{TNNLS} \\
    \dualbranch~GenDet~\cite{GenDet-tnnls2021} \\
    \capt{CVPR} \\ %
    \dualbranch~DCNet~\cite{DCNet-cvpr2021} \\
    \dualbranch~AIT~\cite{AIT-cvpr2021} \\
    \dualbranch~SQMG~\cite{SQMG-cpvr2021} \\
    \dualbranch~TIP~\cite{TIP-cvpr2021} \\% DeFRCN-cvpr2021
    \dualbranch~\transfer~CME~\cite{CME-cvpr2021} \\
    \transfer~FCSE~\cite{FSCE_FSOD-cvpr2021} \\
    \transfer~RetentiveRCNN~\cite{RetentiveRCNN-cvpr2021} \\
    \transfer~UniT~\cite{UniT-cvpr2021} \\
    \transfer~Halluc.~\cite{Halluc.-cvpr2021} \\
    \transfer~SRR-FSD~\cite{SRR-FSD-cvpr2021} \\
    \transfer~CGDP+FSCN~\cite{CGDP+FSCN-cvpr2021} \\
    \capt{ICCV} \\
    \dualbranch~QA-FewDet~\cite{QAFewDet-iccv2021} \\
    \transfer~FSOD-UP~\cite{FSOD-UP-iccv2021} \\
    \transfer~DeFRCN~\cite{DeFRCN-iccv2021} \\
    \capt{NeurIPS} \\
    \transfer~FADI~\cite{FADI-neurips2021} \\
    \transfer~SVD~\cite{SVD-Dictionary-neurips2021} \\
    \capt{IEEE Access} \\
    \transfer~FSSP~\cite{FSSP-ieee2021} \\
    \capt{TMM} \\
    \dualbranch~DAnA~\cite{DAnA-tmm2021} \\
};
\node[below left=\distance and 0 of 2022, anchor=north west, align=left, font=\scriptsize] (2022conf) {
    \capt{WACV} \\ %
    \dualbranch~APSP~\cite{APSP-wacv2022} \\
    \capt{Pattern Recognition Letters} \\ %
    \transfer~BPMCH~\cite{BPMCH-prl2022} \\
    \capt{IMAVIS} \\ %
    \transfer~FORD+BL~\cite{FORD+BL-imavis2022} \\
    \capt{Displays} \\ %
    \dualbranch~CAReD~\cite{CAReD-displays2022} \\
    \capt{TCyb} \\ %
    \transfer~DMNet~\cite{DMNet-tcyb2022} \\
    \capt{Applied Intelligence} \\ %
    \dualbranch~IFC~\cite{IFC-apin2022} \\
    \capt{Electronics} \\ %
    \transfer~KR-FSOD~\cite{KR-FSOD-electronics2022} \\
    \capt{ICCCBDA} \\ %
    \transfer~TD-Sampler~\cite{TD-Sampler-icccbda2022} \\
    \capt{Electronic Imaging} \\ %
    \dualbranch~ARRM~\cite{ARRM-electronimaging2022} \\    
    \capt{ICASSP} \\ %
    \transfer~N-PME~\cite{N-PME-icassp2022} \\    
    \capt{TFECCS} \\
    \transfer~MemFRCN~\cite{MemFRCN-tfeccs2022} \\
    \capt{AAAI} \\
    \dualbranch~Meta Faster R-CNN~\cite{MetaFasterRCNN-aaai2022} \\
    \capt{CVPR} \\ %
    \dualbranch~KFSOD~\cite{KFSOD-cvpr2022} \\
    \dualbranch~FCT~\cite{FCT-cvpr2022} \\
    \dualbranch~Sylph~\cite{Sylph-cvpr2022} \\
    \transfer~LVC~\cite{LVC-cvpr2022} \\
    \transfer~CFA~\cite{CFA-cvpr2022} \\
    \capt{Remote Sensing} \\ %
    \transfer~CIR~\cite{CIR-remote-sensing-2022} \\    
    \capt{ICIAP} \\ %
    \dualbranch~SPCD~\cite{SPCD-iciap2022} \\
    \capt{TPAMI} \\ %
    \dualbranch~Meta-DETR~\cite{Meta-DETR-tpami2022} \\
};
\node[below left=13.6cm and 0 of 2018, anchor=north west, align=left, font=\scriptsize, draw=gray] (legend){
    ~\dualbranch~~Dual-Branch Meta Learning\\
    ~\singlebranch\,~Single-Branch Meta Learning\\
    ~\transfer~~Transfer Learning
};
\end{tikzpicture}
